Operadic structure on the Gerstenhaber-Schack complex for prestacks

We introduce an operad which acts on the Gerstenhaber-Schack complex of a prestack as defined by Dinh Van and Lowen, and which in particular allows us to endow this complex with an underlying $L_{\infty}$-structure. We make use of the operad $\operatorname{Quilt}$ which was used by Hawkins in order to solve the presheaf case. Due to the additional difficulty posed by the presence of twists, we have to use $\operatorname{Quilt}$ in a fundamentally different way (even for presheaves) in order to allow for an extension to prestacks. The resulting $L_{\infty}$-algebra governs the deformation theory of the prestack.

==> 1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.35) {};
		\node [style=none] (1) at (0.5, 1.35) {};
		\node [style=none] (2) at (-0.5, 1.225) {};
		\node [style=none] (3) at (0.5, 1.225) {};
		\node [style=none] (6) at (-0.6, 1.15) {};
		\node [style=none] (7) at (-0.6, -1.2) {};
		\node [style=none] (8) at (0.65, -1.2) {};
		\node [style=none] (9) at (0.65, 1.175) {};
		\node [style=none] (10) at (0.05, -0.05) {$1^{u,v}$};
		\node [style=none] (11) at (0.65, 1.1) {};
		\node [style=none] (12) at (0.65, 0.1) {};
		\node [style=none] (13) at (0.65, -0.2) {};
		\node [style=none] (14) at (0.65, -1.2) {};
		\node [style=none] (15) at (-0.475, -1.15) {};
		\node [style=none] (16) at (0.525, -1.15) {};
		\node [style=none] (17) at (-0.475, -1.275) {};
		\node [style=none] (18) at (0.525, -1.275) {};
		\node [style=none] (19) at (1.3, 0.5) {$u^*$};
		\node [style=none] (20) at (1.3, -0.5) {$v^*$};
		\node [style=none] (21) at (-1.55, 0) {$(uv)^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 123.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$1$};
		\node [style=none] (1) at (0, 0) {$2$};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -1.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0, 1) {$3$};
		\node [style=none] (9) at (-0.5, 1.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3Tree_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {$1$};
		\node [style=none] (1) at (0, 0) {$2$};
		\node [style=none] (2) at (0, -0.475) {};
		\node [style=none] (3) at (0, -1.55) {};
		\node [style=small dot] (4) at (0.4, -1) {$i$};
		\node [style=none] (6) at (0, 2) {$3$};
		\node [style=none] (7) at (0, 1.525) {};
		\node [style=none] (8) at (0, 0.45) {};
		\node [style=small dot] (9) at (0.4, 1) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3Tree_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$1$};
		\node [style=none] (1) at (1, 1) {$2$};
		\node [style=none] (2) at (0.875, 0.5) {};
		\node [style=none] (3) at (0.25, -0.55) {};
		\node [style=none] (4) at (-1, 1) {$3$};
		\node [style=none] (5) at (-0.875, 0.5) {};
		\node [style=small dot] (6) at (-1, -0.25) {$i$};
		\node [style=none] (7) at (-0.25, -0.55) {};
		\node [style=small dot] (8) at (0.95, -0.25) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Assoc_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.15, 0.6) {};
		\node [style=none] (1) at (-1.15, 0.6) {};
		\node [style=none] (2) at (-2.15, 0.475) {};
		\node [style=none] (3) at (-1.15, 0.475) {};
		\node [style=none] (4) at (-2.25, 0.4) {};
		\node [style=none] (5) at (-2.25, -1.95) {};
		\node [style=none] (6) at (-1, -1.95) {};
		\node [style=none] (7) at (-1, 0.425) {};
		\node [style=none] (8) at (-1.6, -0.8) {$1^{v,w}$};
		\node [style=none] (9) at (-1, 0.35) {};
		\node [style=none] (10) at (-1, -0.65) {};
		\node [style=none] (11) at (-1, -0.95) {};
		\node [style=none] (12) at (-1, -1.95) {};
		\node [style=none] (13) at (-2.125, -1.9) {};
		\node [style=none] (14) at (-1.125, -1.9) {};
		\node [style=none] (15) at (-2.125, -2.025) {};
		\node [style=none] (16) at (-1.125, -2.025) {};
		\node [style=none] (17) at (-3.9, 1.925) {};
		\node [style=none] (18) at (-2.4, 1.925) {};
		\node [style=none] (19) at (-3.9, 1.8) {};
		\node [style=none] (20) at (-2.4, 1.8) {};
		\node [style=none] (21) at (-4, 1.725) {};
		\node [style=none] (22) at (-4, -1.95) {};
		\node [style=none] (23) at (-2.25, -1.95) {};
		\node [style=none] (24) at (-2.25, 1.75) {};
		\node [style=none] (25) at (-3.1, 0.025) {$1^{u,vw}$};
		\node [style=none] (26) at (-2.25, 1.675) {};
		\node [style=none] (27) at (-2.25, 0.675) {};
		\node [style=none] (30) at (-3.875, -1.9) {};
		\node [style=none] (31) at (-2.375, -1.9) {};
		\node [style=none] (32) at (-3.875, -2.025) {};
		\node [style=none] (33) at (-2.375, -2.025) {};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=none] (35) at (2.85, 1.925) {};
		\node [style=none] (36) at (3.85, 1.925) {};
		\node [style=none] (37) at (2.85, 1.8) {};
		\node [style=none] (38) at (3.85, 1.8) {};
		\node [style=none] (39) at (2.75, 1.725) {};
		\node [style=none] (40) at (2.75, -0.625) {};
		\node [style=none] (41) at (4, -0.625) {};
		\node [style=none] (42) at (4, 1.75) {};
		\node [style=none] (43) at (3.4, 0.525) {$1^{u,v}$};
		\node [style=none] (44) at (4, 1.675) {};
		\node [style=none] (45) at (4, 0.675) {};
		\node [style=none] (46) at (4, 0.375) {};
		\node [style=none] (47) at (4, -0.625) {};
		\node [style=none] (48) at (2.875, -0.575) {};
		\node [style=none] (49) at (3.875, -0.575) {};
		\node [style=none] (50) at (2.875, -0.7) {};
		\node [style=none] (51) at (3.875, -0.7) {};
		\node [style=none] (52) at (1.1, 1.925) {};
		\node [style=none] (53) at (2.6, 1.925) {};
		\node [style=none] (54) at (1.1, 1.8) {};
		\node [style=none] (55) at (2.6, 1.8) {};
		\node [style=none] (56) at (1, 1.725) {};
		\node [style=none] (57) at (1, -1.95) {};
		\node [style=none] (58) at (2.75, -0.625) {};
		\node [style=none] (59) at (2.75, 1.75) {};
		\node [style=none] (60) at (1.9, 0.025) {$1^{uv,w}$};
		\node [style=none] (61) at (2.75, -0.825) {};
		\node [style=none] (62) at (2.75, -1.825) {};
		\node [style=none] (63) at (1.125, -1.9) {};
		\node [style=none] (64) at (2.625, -1.9) {};
		\node [style=none] (65) at (1.125, -2.025) {};
		\node [style=none] (66) at (2.625, -2.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (57.center) to (56.center);
		\draw (61.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.55, 1.35) {};
		\node [style=none] (1) at (0.45, 1.35) {};
		\node [style=none] (2) at (-0.55, 1.225) {};
		\node [style=none] (3) at (0.45, 1.225) {};
		\node [style=none] (4) at (-0.5, -1.35) {};
		\node [style=none] (5) at (0.5, -1.35) {};
		\node [style=none] (6) at (-0.65, 1.15) {};
		\node [style=none] (7) at (-0.65, -1.2) {};
		\node [style=none] (9) at (0.6, -1.2) {};
		\node [style=none] (10) at (0.6, 1.175) {};
		\node [style=none] (12) at (0, -0.05) {$c^{u,v}$};
		\node [style=none] (13) at (0.6, 1.1) {};
		\node [style=none] (14) at (0.6, 0.1) {};
		\node [style=none] (15) at (0.6, -0.2) {};
		\node [style=none] (16) at (0.6, -1.2) {};
		\node [style=none] (17) at (1.175, 0.5) {$u^*$};
		\node [style=none] (18) at (1.175, -0.5) {$v^*$};
		\node [style=none] (19) at (-1.675, 0) {$(uv)^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Cocycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.15, 2.6) {};
		\node [style=none] (1) at (-1.15, 2.6) {};
		\node [style=none] (2) at (-2.15, 2.475) {};
		\node [style=none] (3) at (-1.15, 2.475) {};
		\node [style=none] (4) at (-2.25, 2.4) {};
		\node [style=none] (5) at (-2.25, 0.05) {};
		\node [style=none] (6) at (-1, 0.05) {};
		\node [style=none] (7) at (-1, 2.425) {};
		\node [style=none] (8) at (-1.6, 1.2) {$c^{v,w}$};
		\node [style=none] (9) at (-1, 2.35) {};
		\node [style=none] (10) at (-1, 1.35) {};
		\node [style=none] (11) at (-1, 1.05) {};
		\node [style=none] (12) at (-1, 0.05) {};
		\node [style=none] (17) at (-3.9, 3.925) {};
		\node [style=none] (18) at (-2.4, 3.925) {};
		\node [style=none] (19) at (-3.9, 3.8) {};
		\node [style=none] (20) at (-2.4, 3.8) {};
		\node [style=none] (21) at (-4, 3.725) {};
		\node [style=none] (22) at (-4, 0.05) {};
		\node [style=none] (23) at (-2.25, 0.05) {};
		\node [style=none] (24) at (-2.25, 3.75) {};
		\node [style=none] (25) at (-3.1, 2.025) {$c^{u,vw}$};
		\node [style=none] (26) at (-2.25, 3.675) {};
		\node [style=none] (27) at (-2.25, 2.675) {};
		\node [style=none] (32) at (0, 2) {$=$};
		\node [style=none] (33) at (2.85, 3.925) {};
		\node [style=none] (34) at (3.85, 3.925) {};
		\node [style=none] (35) at (2.85, 3.8) {};
		\node [style=none] (36) at (3.85, 3.8) {};
		\node [style=none] (37) at (2.75, 3.725) {};
		\node [style=none] (38) at (2.75, 1.375) {};
		\node [style=none] (39) at (4, 1.375) {};
		\node [style=none] (40) at (4, 3.75) {};
		\node [style=none] (41) at (3.4, 2.525) {$c^{u,v}$};
		\node [style=none] (42) at (4, 3.675) {};
		\node [style=none] (43) at (4, 2.675) {};
		\node [style=none] (44) at (4, 2.375) {};
		\node [style=none] (45) at (4, 1.375) {};
		\node [style=none] (50) at (1.1, 3.925) {};
		\node [style=none] (51) at (2.6, 3.925) {};
		\node [style=none] (52) at (1.1, 3.8) {};
		\node [style=none] (53) at (2.6, 3.8) {};
		\node [style=none] (54) at (1, 3.725) {};
		\node [style=none] (55) at (1, 0.05) {};
		\node [style=none] (56) at (2.75, 1.375) {};
		\node [style=none] (57) at (2.75, 3.75) {};
		\node [style=none] (58) at (1.9, 2.025) {$c^{uv,w}$};
		\node [style=none] (59) at (2.75, 1.175) {};
		\node [style=none] (60) at (2.75, 0.175) {};
		\node [style=none] (61) at (2.875, 0) {};
		\node [style=none] (62) at (3.875, 0) {};
		\node [style=none] (63) at (-2.125, 0) {};
		\node [style=none] (64) at (-1.125, 0) {};
		\node [style=none] (65) at (1.175, 0) {};
		\node [style=none] (66) at (2.575, 0) {};
		\node [style=none] (67) at (-3.825, 0) {};
		\node [style=none] (68) at (-2.425, 0) {};
		\node [style=none] (69) at (-4.075, -0.125) {};
		\node [style=none] (70) at (-4.075, -0.625) {};
		\node [style=none] (71) at (-3.925, -0.625) {};
		\node [style=none] (72) at (-3.925, -0.125) {};
		\node [style=none] (73) at (-3.8, -0.875) {};
		\node [style=none] (74) at (-1.05, -0.125) {};
		\node [style=none] (75) at (-1.05, -0.625) {};
		\node [style=none] (76) at (-0.9, -0.625) {};
		\node [style=none] (77) at (-0.9, -0.125) {};
		\node [style=none] (78) at (-1.175, -0.875) {};
		\node [style=none] (79) at (-2.5, -0.425) {$m$};
		\node [style=none] (80) at (0.925, -0.125) {};
		\node [style=none] (81) at (0.925, -0.625) {};
		\node [style=none] (82) at (1.075, -0.625) {};
		\node [style=none] (83) at (1.075, -0.125) {};
		\node [style=none] (84) at (1.2, -0.875) {};
		\node [style=none] (85) at (3.95, -0.125) {};
		\node [style=none] (86) at (3.95, -0.625) {};
		\node [style=none] (87) at (4.1, -0.625) {};
		\node [style=none] (88) at (4.1, -0.125) {};
		\node [style=none] (89) at (3.825, -0.875) {};
		\node [style=none] (90) at (2.5, -0.425) {$m$};
		\node [style=none] (91) at (4, 1.175) {};
		\node [style=none] (92) at (4, 0.175) {};
		\node [style=none] (93) at (2.85, 1.25) {};
		\node [style=none] (94) at (3.85, 1.25) {};
		\node [style=none] (95) at (3.375, 0.6) {$f_w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (55.center) to (54.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (72.center) to (71.center);
		\draw (69.center) to (70.center);
		\draw (77.center) to (76.center);
		\draw (74.center) to (75.center);
		\draw (78.center) to (73.center);
		\draw (83.center) to (82.center);
		\draw (80.center) to (81.center);
		\draw (88.center) to (87.center);
		\draw (85.center) to (86.center);
		\draw (89.center) to (84.center);
		\draw (91.center) to (92.center);
		\draw (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Coloring_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$m$};
		\node [style=none] (1) at (1, 1) {$2$};
		\node [style=none] (2) at (0.875, 0.5) {};
		\node [style=none] (3) at (0.25, -0.55) {};
		\node [style=none] (4) at (-1, 1) {$1$};
		\node [style=none] (5) at (-0.875, 0.5) {};
		\node [style=small dot] (6) at (-1, -0.25) {$1$};
		\node [style=none] (7) at (-0.25, -0.55) {};
		\node [style=small dot] (8) at (0.95, -0.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Coloring_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$m$};
		\node [style=none] (1) at (1, 2) {$3$};
		\node [style=none] (2) at (0.875, 1.5) {};
		\node [style=none] (3) at (0.25, 0.45) {};
		\node [style=none] (4) at (-1, 2) {$2$};
		\node [style=none] (5) at (-0.875, 1.5) {};
		\node [style=small dot] (6) at (-1, 0.75) {$1$};
		\node [style=none] (7) at (-0.25, 0.45) {};
		\node [style=small dot] (8) at (0.95, 0.75) {$2$};
		\node [style=none] (9) at (0, -2) {$1$};
		\node [style=none] (10) at (0, -0.475) {};
		\node [style=none] (11) at (0, -1.55) {};
		\node [style=small dot] (12) at (0.4, -1) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Coloring_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {$m$};
		\node [style=none] (1) at (2.25, 3) {$5$};
		\node [style=none] (2) at (2.125, 2.5) {};
		\node [style=none] (3) at (1.5, 1.45) {};
		\node [style=none] (4) at (0.25, 3) {$4$};
		\node [style=none] (5) at (0.375, 2.5) {};
		\node [style=small dot] (6) at (0.25, 1.75) {$1$};
		\node [style=none] (7) at (1, 1.45) {};
		\node [style=small dot] (8) at (2.2, 1.75) {$2$};
		\node [style=none] (9) at (0, -1) {$m$};
		\node [style=none] (11) at (0.875, 0.5) {};
		\node [style=none] (12) at (0.25, -0.55) {};
		\node [style=none] (13) at (-1, 1) {$3$};
		\node [style=none] (14) at (-0.875, 0.5) {};
		\node [style=small dot] (15) at (-1, -0.25) {$1$};
		\node [style=none] (16) at (-0.25, -0.55) {};
		\node [style=small dot] (17) at (0.95, -0.25) {$2$};
		\node [style=none] (18) at (-1.25, -3) {$1$};
		\node [style=none] (20) at (-0.375, -1.5) {};
		\node [style=none] (21) at (-1, -2.55) {};
		\node [style=none] (22) at (-2.25, -1) {$2$};
		\node [style=none] (23) at (-2.125, -1.5) {};
		\node [style=small dot] (24) at (-2.25, -2.25) {$j$};
		\node [style=none] (25) at (-1.5, -2.55) {};
		\node [style=small dot] (26) at (-0.3, -2.25) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (14.center);
		\draw (20.center) to (21.center);
		\draw (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Corolla_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$1$};
		\node [style=none] (1) at (1, 1) {$3$};
		\node [style=none] (2) at (0.875, 0.5) {};
		\node [style=none] (3) at (0.25, -0.55) {};
		\node [style=none] (4) at (-1, 1) {$2$};
		\node [style=none] (5) at (-0.875, 0.5) {};
		\node [style=small dot] (6) at (-1, -0.25) {$1$};
		\node [style=none] (7) at (-0.25, -0.55) {};
		\node [style=small dot] (8) at (0.95, -0.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Corolla_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$1$};
		\node [style=none] (1) at (1, 1) {$2$};
		\node [style=none] (2) at (0.875, 0.5) {};
		\node [style=none] (3) at (0.25, -0.55) {};
		\node [style=none] (4) at (-1, 1) {$3$};
		\node [style=none] (5) at (-0.875, 0.5) {};
		\node [style=small dot] (6) at (-1, -0.25) {$1$};
		\node [style=none] (7) at (-0.25, -0.55) {};
		\node [style=small dot] (8) at (0.95, -0.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Corolla_Diff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$1$};
		\node [style=none] (1) at (0, 1) {$\ldots$};
		\node [style=none] (2) at (0, 0.525) {};
		\node [style=none] (3) at (0, -0.55) {};
		\node [style=small dot] (4) at (1.25, -0.25) {$i_{k-1}$};
		\node [style=none] (5) at (-1.5, 1) {$2$};
		\node [style=none] (6) at (1.55, 1) {$k$};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (1.3, 0.5) {};
		\node [style=small dot] (9) at (-1.175, -0.25) {$i_1$};
		\node [style=none] (10) at (-0.3, -0.55) {};
		\node [style=none] (11) at (0.3, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (7.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Decomposition_I.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$u$};
		\node [style=none] (1) at (0, 1) {$\ldots$};
		\node [style=none] (2) at (0, 0.525) {};
		\node [style=none] (3) at (0, -0.55) {};
		\node [style=small dot] (4) at (1.25, -0.25) {$i_k$};
		\node [style=none] (5) at (-1.5, 1) {$I_{u_1}$};
		\node [style=none] (6) at (1.55, 1) {$I_{u_k}$};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (1.3, 0.5) {};
		\node [style=small dot] (9) at (-1.175, -0.25) {$i_1$};
		\node [style=none] (10) at (-0.3, -0.55) {};
		\node [style=none] (11) at (0.3, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (7.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Decomposition_I_coloring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$u$};
		\node [style=none] (1) at (0, 1) {$\ldots$};
		\node [style=none] (2) at (0, 0.525) {};
		\node [style=none] (3) at (0, -0.55) {};
		\node [style=small dot] (4) at (1.25, -0.25) {$i_k$};
		\node [style=none] (5) at (-1.5, 1) {$I^1$};
		\node [style=none] (6) at (1.55, 1) {$I^k$};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (1.3, 0.5) {};
		\node [style=small dot] (9) at (-1.175, -0.25) {$i_1$};
		\node [style=none] (10) at (-0.3, -0.55) {};
		\node [style=none] (11) at (0.3, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (7.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ExPatch_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2) {$m$};
		\node [style=none] (1) at (0.5, 0) {$2$};
		\node [style=none] (2) at (0.375, -0.5) {};
		\node [style=none] (3) at (-0.25, -1.55) {};
		\node [style=none] (4) at (-1.5, 0) {$1$};
		\node [style=none] (5) at (-1.375, -0.5) {};
		\node [style=small dot] (6) at (-1.5, -1.25) {$1$};
		\node [style=none] (7) at (-0.75, -1.55) {};
		\node [style=small dot] (8) at (0.45, -1.25) {$2$};
		\node [style=none] (9) at (1.5, 2) {$4$};
		\node [style=none] (10) at (1.375, 1.5) {};
		\node [style=none] (11) at (0.75, 0.45) {};
		\node [style=none] (12) at (-0.5, 2) {$3$};
		\node [style=none] (13) at (-0.375, 1.5) {};
		\node [style=small dot] (14) at (-0.5, 0.75) {$1$};
		\node [style=none] (15) at (0.25, 0.45) {};
		\node [style=small dot] (16) at (1.45, 0.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ExPatch_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {$1$};
		\node [style=none] (1) at (0, -1) {$2$};
		\node [style=none] (2) at (-0.5, -0.875) {};
		\node [style=none] (3) at (-1.55, -0.25) {};
		\node [style=none] (4) at (0, 1) {$3$};
		\node [style=none] (5) at (-0.5, 0.875) {};
		\node [style=small dot] (6) at (-1.25, 1) {$2$};
		\node [style=none] (7) at (-1.55, 0.25) {};
		\node [style=small dot] (8) at (-1.25, -0.95) {$4$};
		\node [style=none] (9) at (2, 1) {$4$};
		\node [style=none] (10) at (1.525, 1) {};
		\node [style=none] (11) at (0.45, 1) {};
		\node [style=small dot] (12) at (1, 1.6) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ExPatch_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.425, 5.175) {};
		\node [style=none] (3) at (-3.425, 5.175) {};
		\node [style=small dot] (4) at (-3.925, 5.575) {$1$};
		\node [style=none] (5) at (-3.1, 5.175) {};
		\node [style=none] (6) at (-2.1, 5.175) {};
		\node [style=small dot] (7) at (-2.6, 5.575) {$2$};
		\node [style=none] (8) at (-1.775, 5.175) {};
		\node [style=none] (9) at (-0.775, 5.175) {};
		\node [style=small dot] (10) at (-1.275, 5.575) {$3$};
		\node [style=none] (11) at (-0.45, 5.175) {};
		\node [style=none] (12) at (0.55, 5.175) {};
		\node [style=small dot] (13) at (0.05, 5.575) {$4$};
		\node [style=none] (14) at (0.875, 5.175) {};
		\node [style=none] (15) at (1.875, 5.175) {};
		\node [style=small dot] (16) at (1.375, 5.575) {$5$};
		\node [style=none] (17) at (2.2, 5.175) {};
		\node [style=none] (18) at (3.2, 5.175) {};
		\node [style=small dot] (19) at (2.7, 5.575) {$6$};
		\node [style=none] (20) at (3.55, 5.2) {};
		\node [style=none] (21) at (4.55, 5.2) {};
		\node [style=none] (23) at (3.55, 5.075) {};
		\node [style=none] (24) at (4.55, 5.075) {};
		\node [style=none] (25) at (4.675, 5.05) {};
		\node [style=none] (26) at (4.675, 4.05) {};
		\node [style=small dot] (27) at (5.075, 4.55) {$1$};
		\node [style=none] (28) at (4.675, 3.775) {};
		\node [style=none] (29) at (4.675, 2.775) {};
		\node [style=small dot] (30) at (5.075, 3.275) {$2$};
		\node [style=none] (31) at (4.675, 2.425) {};
		\node [style=none] (32) at (4.675, 1.425) {};
		\node [style=small dot] (33) at (5.075, 1.925) {$3$};
		\node [style=none] (34) at (4.675, 1.075) {};
		\node [style=none] (35) at (4.675, 0.075) {};
		\node [style=small dot] (36) at (5.075, 0.575) {$4$};
		\node [style=none] (37) at (4.675, -0.275) {};
		\node [style=none] (38) at (4.675, -1.275) {};
		\node [style=small dot] (39) at (5.075, -0.775) {$5$};
		\node [style=none] (40) at (4.675, -1.6) {};
		\node [style=none] (41) at (4.675, -2.6) {};
		\node [style=small dot] (42) at (5.075, -2.1) {$6$};
		\node [style=none] (43) at (4.675, -2.95) {};
		\node [style=none] (44) at (4.675, -3.95) {};
		\node [style=small dot] (45) at (5.075, -3.45) {$7$};
		\node [style=none] (46) at (3.575, 1.225) {};
		\node [style=none] (47) at (3.4, 5.175) {};
		\node [style=none] (48) at (4.475, 1.225) {};
		\node [style=none] (49) at (4.675, -0.075) {};
		\node [style=none] (50) at (4.675, -2.825) {};
		\node [style=none] (51) at (-0.4, -0.075) {};
		\node [style=none] (52) at (-0.6, 5.175) {};
		\node [style=none] (53) at (-0.425, -4.175) {};
		\node [style=none] (54) at (4.5, -4.175) {};
		\node [style=none] (55) at (4.475, -2.85) {};
		\node [style=none] (56) at (-0.4, -2.825) {};
		\node [style=none] (57) at (-4.6, 5) {};
		\node [style=none] (58) at (-4.6, -3.975) {};
		\node [style=none] (59) at (3.4, 1.375) {};
		\node [style=none] (60) at (3.4, 3.775) {};
		\node [style=none] (61) at (-0.6, 4.175) {};
		\node [style=none] (62) at (-0.6, 5) {};
		\node [style=none] (63) at (-0.6, 3.8) {};
		\node [style=none] (64) at (-0.6, 1.425) {};
		\node [style=none] (66) at (-0.6, 1.075) {};
		\node [style=none] (67) at (-0.6, 0.075) {};
		\node [style=none] (68) at (-0.425, 4) {};
		\node [style=none] (69) at (0.575, 4) {};
		\node [style=none] (70) at (0.9, 4) {};
		\node [style=none] (71) at (1.9, 4) {};
		\node [style=none] (72) at (2.125, 3.8) {};
		\node [style=none] (73) at (2.125, 1.425) {};
		\node [style=none] (74) at (-0.375, 1.25) {};
		\node [style=none] (75) at (1.925, 1.25) {};
		\node [style=none] (76) at (-0.425, -0.075) {};
		\node [style=none] (77) at (1.875, -0.075) {};
		\node [style=none] (78) at (2.2, -0.075) {};
		\node [style=none] (79) at (3.2, -0.075) {};
		\node [style=none] (80) at (3.525, -0.075) {};
		\node [style=none] (81) at (4.525, -0.075) {};
		\node [style=none] (82) at (-0.6, -0.3) {};
		\node [style=none] (83) at (-0.6, -2.6) {};
		\node [style=none] (84) at (-0.6, -2.95) {};
		\node [style=none] (85) at (-0.6, -3.95) {};
		\node [style=none] (86) at (-0.8, -4.175) {};
		\node [style=none] (87) at (-4.4, -4.15) {};
		\node [style=none] (88) at (-2.6, 0.175) {$1$};
		\node [style=none] (89) at (2.075, -1.575) {$2$};
		\node [style=none] (90) at (0.8, 2.65) {$3$};
		\node [style=none] (91) at (4.075, 2.65) {$4$};
		\node [style=none] (92) at (-4.675, -4.325) {};
		\node [style=none] (94) at (-4.675, -4.825) {};
		\node [style=none] (95) at (-4.525, -4.825) {};
		\node [style=none] (96) at (-4.525, -4.325) {};
		\node [style=none] (97) at (-4.4, -5.075) {};
		\node [style=none] (98) at (4.575, -4.325) {};
		\node [style=none] (99) at (4.575, -4.825) {};
		\node [style=none] (100) at (4.725, -4.825) {};
		\node [style=none] (101) at (4.725, -4.325) {};
		\node [style=none] (102) at (4.45, -5.075) {};
		\node [style=none] (103) at (-0.1, -4.625) {$m$};
		\node [style=none] (104) at (-0.575, -2.875) {};
		\node [style=none] (105) at (-0.575, -4.15) {};
		\node [style=none] (106) at (4.65, -4.15) {};
		\node [style=none] (107) at (4.65, -2.875) {};
		\node [style=none] (108) at (-0.6, 1.225) {};
		\node [style=none] (109) at (2.15, 1.25) {};
		\node [style=none] (110) at (2.15, 4.025) {};
		\node [style=none] (111) at (-0.6, 4.025) {};
		\node [style=none] (112) at (-0.6, 5.15) {};
		\node [style=none] (113) at (3.4, 5.15) {};
		\node [style=none] (114) at (3.4, 1.2) {};
		\node [style=none] (115) at (4.675, 1.2) {};
		\node [style=none] (116) at (4.675, -0.05) {};
		\node [style=none] (117) at (-0.6, -0.05) {};
		\node [style=none] (118) at (3.525, 4.025) {};
		\node [style=none] (119) at (4.525, 4.025) {};
		\node [style=none] (120) at (3.525, 3.9) {};
		\node [style=none] (121) at (4.525, 3.9) {};
		\node [style=none] (122) at (3.375, 4.025) {};
		\node [style=none] (123) at (3.375, 4) {};
		\node [style=none] (124) at (3.4, 5.05) {};
		\node [style=none] (125) at (4.65, 5.05) {};
		\node [style=none] (126) at (4.65, 4.05) {};
		\node [style=none] (127) at (3.4, 4.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (48.center);
		\draw (53.center) to (54.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (60.center) to (59.center);
		\draw (62.center) to (61.center);
		\draw (63.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (87.center) to (86.center);
		\draw (96.center) to (95.center);
		\draw (92.center) to (94.center);
		\draw (101.center) to (100.center);
		\draw (98.center) to (99.center);
		\draw (102.center) to (97.center);
		\draw [style=fill grey no line] (104.center)
			 to (105.center)
			 to (106.center)
			 to (107.center)
			 to cycle;
		\draw [style=fill grey no line] (115.center)
			 to (116.center)
			 to (117.center)
			 to (108.center)
			 to (109.center)
			 to (110.center)
			 to (111.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw (118.center) to (119.center);
		\draw (120.center) to (121.center);
		\draw [style=fill grey no line] (125.center)
			 to (126.center)
			 to (127.center)
			 to (124.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> ExampleL_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.325, 10.55) {};
		\node [style=none] (1) at (9.325, 9.55) {};
		\node [style=none] (3) at (9.325, 9.2) {};
		\node [style=none] (4) at (9.325, 8.2) {};
		\node [style=none] (6) at (9.325, 7.875) {};
		\node [style=none] (7) at (9.325, 6.875) {};
		\node [style=none] (9) at (9.325, 6.55) {};
		\node [style=none] (10) at (9.325, 5.55) {};
		\node [style=none] (12) at (9.325, 5.2) {};
		\node [style=none] (13) at (9.325, 4.2) {};
		\node [style=none] (15) at (9.325, 3.875) {};
		\node [style=none] (16) at (9.325, 2.875) {};
		\node [style=none] (18) at (0.15, 10.7) {};
		\node [style=none] (19) at (1.15, 10.7) {};
		\node [style=none] (21) at (1.5, 10.7) {};
		\node [style=none] (22) at (2.5, 10.7) {};
		\node [style=none] (27) at (5.475, 10.7) {};
		\node [style=none] (28) at (6.475, 10.7) {};
		\node [style=none] (30) at (6.825, 10.7) {};
		\node [style=none] (31) at (7.825, 10.7) {};
		\node [style=none] (33) at (8.15, 10.7) {};
		\node [style=none] (34) at (9.15, 10.7) {};
		\node [style=none] (36) at (9.325, 2.5) {};
		\node [style=none] (37) at (9.325, 1.5) {};
		\node [style=none] (39) at (9.325, 1.175) {};
		\node [style=none] (40) at (9.325, 0.175) {};
		\node [style=none] (42) at (8, 10.55) {};
		\node [style=none] (43) at (8, 9.55) {};
		\node [style=none] (44) at (6.625, 10.55) {};
		\node [style=none] (45) at (6.625, 8.2) {};
		\node [style=none] (46) at (8, 9.2) {};
		\node [style=none] (47) at (8, 8.2) {};
		\node [style=none] (48) at (6.8, 8) {};
		\node [style=none] (49) at (7.8, 8) {};
		\node [style=none] (50) at (8.2, 9.375) {};
		\node [style=none] (51) at (9.2, 9.375) {};
		\node [style=none] (52) at (5.35, 6.55) {};
		\node [style=none] (53) at (5.35, 5.55) {};
		\node [style=none] (54) at (2.65, 6.55) {};
		\node [style=none] (55) at (2.65, 4.2) {};
		\node [style=none] (56) at (5.35, 5.2) {};
		\node [style=none] (57) at (5.35, 4.2) {};
		\node [style=none] (58) at (2.825, 4) {};
		\node [style=none] (59) at (5.15, 4) {};
		\node [style=none] (62) at (8, 3.8) {};
		\node [style=none] (63) at (8, 2.8) {};
		\node [style=none] (64) at (6.625, 3.8) {};
		\node [style=none] (65) at (6.625, 1.45) {};
		\node [style=none] (66) at (8, 2.45) {};
		\node [style=none] (67) at (8, 1.45) {};
		\node [style=none] (68) at (6.8, 1.275) {};
		\node [style=none] (69) at (7.8, 1.275) {};
		\node [style=none] (70) at (6.85, 4) {};
		\node [style=none] (71) at (7.85, 4) {};
		\node [style=none] (72) at (1.325, 7.925) {};
		\node [style=none] (73) at (1.325, 6.925) {};
		\node [style=none] (74) at (1.325, 1.175) {};
		\node [style=none] (75) at (1.325, 0.175) {};
		\node [style=none] (76) at (1.325, 10.55) {};
		\node [style=none] (77) at (1.325, 8.2) {};
		\node [style=none] (78) at (1.325, 6.55) {};
		\node [style=none] (79) at (1.325, 4.2) {};
		\node [style=none] (80) at (1.325, 3.8) {};
		\node [style=none] (81) at (1.325, 1.45) {};
		\node [style=none] (82) at (0.15, 0.1) {};
		\node [style=none] (83) at (1.15, 0.1) {};
		\node [style=none] (84) at (0, 10.525) {};
		\node [style=none] (85) at (0, 0.25) {};
		\node [style=none] (86) at (8.075, 0.1) {};
		\node [style=none] (87) at (9.075, 0.1) {};
		\node [style=none] (88) at (6.725, 0.1) {};
		\node [style=none] (89) at (7.725, 0.1) {};
		\node [style=none] (90) at (1.5, 0.1) {};
		\node [style=none] (91) at (6.35, 0.1) {};
		\node [style=none] (94) at (6.625, 1.175) {};
		\node [style=none] (95) at (6.625, 0.175) {};
		\node [style=none] (96) at (-0.075, -0.1) {};
		\node [style=none] (97) at (-0.075, -0.6) {};
		\node [style=none] (98) at (0.075, -0.6) {};
		\node [style=none] (99) at (0.075, -0.1) {};
		\node [style=none] (100) at (0.2, -0.85) {};
		\node [style=none] (101) at (6.55, -0.1) {};
		\node [style=none] (102) at (6.55, -0.6) {};
		\node [style=none] (103) at (6.7, -0.6) {};
		\node [style=none] (104) at (6.7, -0.1) {};
		\node [style=none] (105) at (6.425, -0.85) {};
		\node [style=none] (106) at (3.5, -0.4) {$m$};
		\node [style=none] (107) at (-0.075, -1.1) {};
		\node [style=none] (108) at (-0.075, -1.6) {};
		\node [style=none] (109) at (0.075, -1.6) {};
		\node [style=none] (110) at (0.075, -1.1) {};
		\node [style=none] (111) at (0.2, -1.85) {};
		\node [style=none] (112) at (7.8, -1.1) {};
		\node [style=none] (113) at (7.8, -1.6) {};
		\node [style=none] (114) at (7.95, -1.6) {};
		\node [style=none] (115) at (7.95, -1.1) {};
		\node [style=none] (116) at (7.675, -1.85) {};
		\node [style=none] (117) at (4.825, -1.4) {$m$};
		\node [style=none] (118) at (-0.075, -2.1) {};
		\node [style=none] (119) at (-0.075, -2.6) {};
		\node [style=none] (120) at (0.075, -2.6) {};
		\node [style=none] (121) at (0.075, -2.1) {};
		\node [style=none] (122) at (0.2, -2.85) {};
		\node [style=none] (123) at (9.275, -2.1) {};
		\node [style=none] (124) at (9.275, -2.6) {};
		\node [style=none] (125) at (9.425, -2.6) {};
		\node [style=none] (126) at (9.425, -2.1) {};
		\node [style=none] (127) at (9.15, -2.85) {};
		\node [style=none] (128) at (5.575, -2.4) {$m$};
		\node [style=none] (129) at (6.775, -0.875) {};
		\node [style=none] (130) at (7.775, -0.875) {};
		\node [style=none] (133) at (8.075, -1.85) {};
		\node [style=none] (134) at (9.075, -1.85) {};
		\node [style=none] (135) at (0.65, 5) {$2$};
		\node [style=none] (136) at (4.05, 5.325) {$1$};
		\node [style=none] (137) at (7.325, 9.25) {$5$};
		\node [style=none] (138) at (8.675, 10) {$4$};
		\node [style=none] (139) at (7.325, 2.575) {$3$};
		\node [style=none] (140) at (3.95, 0.65) {$6$};
		\node [style=none] (141) at (10.725, 10.55) {};
		\node [style=none] (142) at (10.725, 9.55) {};
		\node [style=none] (143) at (10.725, 9.2) {};
		\node [style=none] (144) at (10.725, 8.2) {};
		\node [style=none] (145) at (10.725, 7.875) {};
		\node [style=none] (146) at (10.725, 6.875) {};
		\node [style=none] (147) at (10.725, 6.55) {};
		\node [style=none] (148) at (10.725, 5.55) {};
		\node [style=none] (149) at (10.725, 5.2) {};
		\node [style=none] (150) at (10.725, 4.2) {};
		\node [style=none] (151) at (10.725, 3.875) {};
		\node [style=none] (152) at (10.725, 2.875) {};
		\node [style=none] (153) at (10.725, 2.5) {};
		\node [style=none] (154) at (10.725, 1.5) {};
		\node [style=none] (155) at (10.725, 1.175) {};
		\node [style=none] (156) at (10.725, 0.175) {};
		\node [style=none] (157) at (11.325, 0.625) {$u_1$};
		\node [style=none] (158) at (11.325, 1.975) {$u_2$};
		\node [style=none] (159) at (11.325, 3.4) {$u_3$};
		\node [style=none] (160) at (11.325, 4.625) {$u_4$};
		\node [style=none] (161) at (11.325, 6.025) {$u_5$};
		\node [style=none] (162) at (11.325, 7.375) {$u_6$};
		\node [style=none] (163) at (11.325, 8.575) {$u_7$};
		\node [style=none] (164) at (11.325, 10) {$u_8$};
		\node [style=none] (165) at (1.35, 10.675) {};
		\node [style=none] (166) at (6.6, 10.675) {};
		\node [style=none] (167) at (6.6, 7.975) {};
		\node [style=none] (168) at (8.025, 8) {};
		\node [style=none] (169) at (8.025, 9.35) {};
		\node [style=none] (170) at (9.3, 9.35) {};
		\node [style=none] (171) at (9.3, 0.125) {};
		\node [style=none] (172) at (6.65, 0.125) {};
		\node [style=none] (173) at (6.65, 1.25) {};
		\node [style=none] (174) at (8.025, 1.25) {};
		\node [style=none] (175) at (8.025, 4.025) {};
		\node [style=none] (176) at (6.6, 4.025) {};
		\node [style=none] (177) at (6.6, 1.3) {};
		\node [style=none] (178) at (1.35, 1.3) {};
		\node [style=none] (179) at (1.35, 3.975) {};
		\node [style=none] (180) at (2.5, 3.975) {};
		\node [style=none] (181) at (5.375, 3.975) {};
		\node [style=none] (182) at (5.375, 8.025) {};
		\node [style=none] (183) at (1.35, 8.025) {};
		\node [style=none] (184) at (1.35, 3.975) {};
		\node [style=none] (185) at (2.625, 3.975) {};
		\node [style=none] (186) at (2.625, 6.775) {};
		\node [style=none] (187) at (1.35, 6.775) {};
		\node [style=none] (188) at (1.5, 1.275) {};
		\node [style=none] (189) at (2.5, 1.275) {};
		\node [style=none] (190) at (2.825, 1.275) {};
		\node [style=none] (191) at (5.15, 1.275) {};
		\node [style=none] (192) at (5.475, 1.275) {};
		\node [style=none] (193) at (6.475, 1.275) {};
		\node [style=none] (194) at (2.825, 10.7) {};
		\node [style=none] (195) at (3.825, 10.7) {};
		\node [style=none] (196) at (4.15, 10.7) {};
		\node [style=none] (197) at (5.15, 10.7) {};
		\node [style=none] (198) at (2.825, 6.75) {};
		\node [style=none] (199) at (3.825, 6.75) {};
		\node [style=none] (200) at (4.15, 6.75) {};
		\node [style=none] (201) at (5.15, 6.75) {};
		\node [style=none] (202) at (4.225, 8) {};
		\node [style=none] (203) at (5.225, 8) {};
		\node [style=none] (204) at (5.35, 7.875) {};
		\node [style=none] (205) at (5.35, 6.875) {};
		\node [style=none] (206) at (4.025, 7.875) {};
		\node [style=none] (207) at (4.025, 6.875) {};
		\node [style=none] (208) at (4, 8.025) {};
		\node [style=none] (209) at (4, 6.775) {};
		\node [style=none] (210) at (1.35, 6.775) {};
		\node [style=none] (211) at (1.35, 8.025) {};
		\node [style=none] (212) at (4.7, 7.375) {$7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (62.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw (99.center) to (98.center);
		\draw (96.center) to (97.center);
		\draw (104.center) to (103.center);
		\draw (101.center) to (102.center);
		\draw (105.center) to (100.center);
		\draw (110.center) to (109.center);
		\draw (107.center) to (108.center);
		\draw (115.center) to (114.center);
		\draw (112.center) to (113.center);
		\draw (116.center) to (111.center);
		\draw (121.center) to (120.center);
		\draw (118.center) to (119.center);
		\draw (126.center) to (125.center);
		\draw (123.center) to (124.center);
		\draw (127.center) to (122.center);
		\draw (129.center) to (130.center);
		\draw (133.center) to (134.center);
		\draw [style={right_arrow}] (141.center) to (142.center);
		\draw [style={right_arrow}] (143.center) to (144.center);
		\draw [style={right_arrow}] (145.center) to (146.center);
		\draw [style={right_arrow}] (147.center) to (148.center);
		\draw [style={right_arrow}] (149.center) to (150.center);
		\draw [style={right_arrow}] (151.center) to (152.center);
		\draw [style={right_arrow}] (153.center) to (154.center);
		\draw [style={right_arrow}] (155.center) to (156.center);
		\draw [style=fill grey no line] (169.center)
			 to (170.center)
			 to (171.center)
			 to (172.center)
			 to (173.center)
			 to (174.center)
			 to (175.center)
			 to (176.center)
			 to (177.center)
			 to (178.center)
			 to (179.center)
			 to (180.center)
			 to (181.center)
			 to (182.center)
			 to (183.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to (168.center)
			 to cycle;
		\draw [style=fill grey no line] (184.center)
			 to (187.center)
			 to (186.center)
			 to (185.center)
			 to cycle;
		\draw (188.center) to (189.center);
		\draw (190.center) to (191.center);
		\draw (192.center) to (193.center);
		\draw (194.center) to (195.center);
		\draw (196.center) to (197.center);
		\draw (198.center) to (199.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (203.center);
		\draw (204.center) to (205.center);
		\draw (206.center) to (207.center);
		\draw [style=fill grey no line] (211.center)
			 to (208.center)
			 to (209.center)
			 to (210.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Example_L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (125) at (-7.825, 7.875) {};
		\node [style=none] (126) at (-6.625, 7.875) {};
		\node [style=none] (127) at (-6.075, 7.875) {$A_1$};
		\node [style=none] (128) at (-8.225, 7.875) {$A_0$};
		\node [style=none] (129) at (-7.225, 8.375) {$a_1$};
		\node [style=none] (130) at (-5.6, 7.875) {};
		\node [style=none] (131) at (-4.4, 7.875) {};
		\node [style=none] (132) at (-3.85, 7.875) {$A_2$};
		\node [style=none] (134) at (-5, 8.375) {$a_2$};
		\node [style=none] (135) at (-3.35, 7.875) {};
		\node [style=none] (136) at (-2.15, 7.875) {};
		\node [style=none] (137) at (-1.6, 7.875) {$A_3$};
		\node [style=none] (138) at (-2.75, 8.375) {$a_3$};
		\node [style=none] (139) at (-1.125, 7.875) {};
		\node [style=none] (140) at (0.075, 7.875) {};
		\node [style=none] (141) at (0.625, 7.875) {$A_4$};
		\node [style=none] (142) at (-0.525, 8.375) {$a_4$};
		\node [style=none] (143) at (1.15, 7.875) {};
		\node [style=none] (144) at (2.35, 7.875) {};
		\node [style=none] (145) at (2.9, 7.875) {$A_5$};
		\node [style=none] (146) at (1.75, 8.375) {$a_5$};
		\node [style=none] (147) at (3.4, 7.875) {};
		\node [style=none] (148) at (4.85, 7.875) {};
		\node [style=none] (149) at (5.4, 7.875) {$A_6$};
		\node [style=none] (150) at (4, 8.375) {$a_6$};
		\node [style=none] (153) at (7.875, 7.875) {$A_6$};
		\node [style=none] (154) at (5.925, 7.9) {};
		\node [style=none] (155) at (7.375, 7.9) {};
		\node [style=none] (156) at (5.925, 7.775) {};
		\node [style=none] (157) at (7.375, 7.775) {};
		\node [style=none] (158) at (7.875, -4.875) {};
		\node [style=none] (159) at (7.875, -3.675) {};
		\node [style=none] (162) at (8.625, -4.275) {$u_2^{*}$};
		\node [style=none] (163) at (7.875, -2.65) {};
		\node [style=none] (164) at (7.875, -1.45) {};
		\node [style=none] (166) at (8.625, -2.05) {$u_3^{*}$};
		\node [style=none] (167) at (7.875, -0.4) {};
		\node [style=none] (168) at (7.875, 0.8) {};
		\node [style=none] (170) at (8.625, 0.2) {$u_4^{*}$};
		\node [style=none] (171) at (7.875, 1.825) {};
		\node [style=none] (172) at (7.875, 3.025) {};
		\node [style=none] (174) at (8.625, 2.425) {$u_5^{*}$};
		\node [style=none] (175) at (7.875, 4.1) {};
		\node [style=none] (176) at (7.875, 5.3) {};
		\node [style=none] (178) at (8.625, 4.7) {$u_6^{*}$};
		\node [style=none] (179) at (7.875, 6.35) {};
		\node [style=none] (180) at (7.875, 7.55) {};
		\node [style=none] (181) at (8.625, 6.95) {$u_7^{*}$};
		\node [style=none] (182) at (7.875, -6.875) {};
		\node [style=none] (183) at (7.875, -5.675) {};
		\node [style=none] (185) at (8.625, -6.275) {$u_1^{*}$};
		\node [style=none] (187) at (5.925, 5.9) {};
		\node [style=none] (188) at (7.375, 5.9) {};
		\node [style=none] (189) at (5.925, 5.775) {};
		\node [style=none] (190) at (7.375, 5.775) {};
		\node [style=none] (191) at (5.425, 1.85) {};
		\node [style=none] (192) at (5.425, 5.3) {};
		\node [style=none] (193) at (5.45, 1.375) {};
		\node [style=none] (194) at (5.875, 1.375) {};
		\node [style=none] (195) at (7.325, 1.375) {};
		\node [style=none] (196) at (6.75, 3.625) {$\Theta_4$};
		\node [style=none] (197) at (-1.6, 5.875) {};
		\node [style=none] (198) at (-1.125, 5.875) {};
		\node [style=none] (199) at (0.075, 5.875) {};
		\node [style=none] (200) at (0.625, 5.875) {};
		\node [style=none] (202) at (1.15, 5.875) {};
		\node [style=none] (203) at (2.35, 5.875) {};
		\node [style=none] (204) at (2.8, 5.875) {};
		\node [style=none] (206) at (-1.15, 1.375) {};
		\node [style=none] (207) at (2.45, 1.375) {};
		\node [style=none] (208) at (-1.6, 1.375) {};
		\node [style=none] (209) at (2.775, 1.85) {};
		\node [style=none] (210) at (2.775, 5.3) {};
		\node [style=none] (211) at (-1.6, 1.85) {};
		\node [style=none] (212) at (-1.6, 5.3) {};
		\node [style=none] (213) at (-1.625, 6.35) {};
		\node [style=none] (214) at (-1.625, 7.55) {};
		\node [style=none] (215) at (-1.6, -0.4) {};
		\node [style=none] (216) at (-1.6, 0.8) {};
		\node [style=none] (217) at (-1.6, -4.825) {};
		\node [style=none] (218) at (-1.6, -1.45) {};
		\node [style=none] (220) at (-1.6, -6.875) {};
		\node [style=none] (221) at (-1.6, -5.675) {};
		\node [style=none] (222) at (-1.6, -7.275) {};
		\node [style=none] (223) at (-1.2, -7.275) {};
		\node [style=none] (224) at (7.375, -7.275) {};
		\node [style=none] (225) at (-8.175, -6.9) {};
		\node [style=none] (226) at (-8.175, 7.55) {};
		\node [style=none] (227) at (-8.175, -7.275) {};
		\node [style=none] (228) at (-7.8, -7.275) {};
		\node [style=none] (229) at (-1.975, -7.275) {};
		\node [style=none] (230) at (2.775, 1.375) {};
		\node [style=none] (231) at (5.5, -0.925) {};
		\node [style=none] (232) at (5.925, -0.925) {};
		\node [style=none] (233) at (7.375, -0.925) {};
		\node [style=none] (234) at (-1.1, -0.925) {};
		\node [style=none] (235) at (2.4, -0.925) {};
		\node [style=none] (236) at (2.825, -0.925) {};
		\node [style=none] (237) at (3.3, -0.925) {};
		\node [style=none] (238) at (4.75, -0.925) {};
		\node [style=none] (239) at (-4.975, 0.375) {$\Theta_1$};
		\node [style=none] (240) at (3.275, -3.25) {$\Theta_2$};
		\node [style=none] (241) at (0.625, 3.625) {$\Theta_3$};
		\node [style=none] (242) at (0.7, 0.15) {$u_4^{*}$};
		\node [style=none] (243) at (4.05, 0.15) {$u_4^{*}$};
		\node [style=none] (244) at (6.825, 0.15) {$u_4^{*}$};
		\node [style=none] (245) at (4.175, 3.525) {$(u_6 u_5)^{*}$};
		\node [style=none] (246) at (-1.225, -5.275) {};
		\node [style=none] (247) at (7.35, -5.275) {};
		\node [style=none] (248) at (2.925, -6.25) {$u_1^{*}$};
		\node [style=none] (249) at (4.1, 6.95) {$u_7^{*}$};
		\node [style=none] (250) at (1.875, 6.95) {$u_7^{*}$};
		\node [style=none] (251) at (-0.45, 6.95) {$u_7^{*}$};
		\node [style=none] (253) at (-8.2, -7.625) {};
		\node [style=none] (254) at (-8.2, -8.125) {};
		\node [style=none] (255) at (-8.05, -8.125) {};
		\node [style=none] (256) at (-8.05, -7.625) {};
		\node [style=none] (257) at (-7.925, -8.375) {};
		\node [style=none] (258) at (7.8, -7.625) {};
		\node [style=none] (259) at (7.8, -8.125) {};
		\node [style=none] (260) at (7.95, -8.125) {};
		\node [style=none] (261) at (7.95, -7.625) {};
		\node [style=none] (262) at (7.675, -8.375) {};
		\node [style=none] (263) at (0.125, -7.85) {$m^{U_0}$};
		\node [style=none] (264) at (5.5, -0.4) {};
		\node [style=none] (265) at (5.5, 0.8) {};
		\node [style=none] (266) at (2.775, -0.4) {};
		\node [style=none] (267) at (2.775, 0.8) {};
		\node [style=none] (268) at (5.4, 6.275) {};
		\node [style=none] (269) at (5.4, 7.475) {};
		\node [style=none] (270) at (2.875, 6.3) {};
		\node [style=none] (271) at (2.875, 7.5) {};
		\node [style=none] (272) at (0.625, 6.35) {};
		\node [style=none] (273) at (0.625, 7.55) {};
		\node [style=none] (274) at (3.575, 5.875) {};
		\node [style=none] (275) at (4.775, 5.875) {};
		\node [style=none] (276) at (3.575, 1.375) {};
		\node [style=none] (277) at (4.775, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (126.center) to (125.center);
		\draw [style=arrow] (131.center) to (130.center);
		\draw [style=arrow] (136.center) to (135.center);
		\draw [style=arrow] (140.center) to (139.center);
		\draw [style=arrow] (144.center) to (143.center);
		\draw [style=arrow] (148.center) to (147.center);
		\draw (154.center) to (155.center);
		\draw (156.center) to (157.center);
		\draw [style=arrow] (159.center) to (158.center);
		\draw [style=arrow] (164.center) to (163.center);
		\draw [style=arrow] (168.center) to (167.center);
		\draw [style=arrow] (172.center) to (171.center);
		\draw [style=arrow] (176.center) to (175.center);
		\draw [style=arrow] (180.center) to (179.center);
		\draw [style=arrow] (183.center) to (182.center);
		\draw (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw [style=arrow] (192.center) to (191.center);
		\draw [style=arrow] (195.center) to (194.center);
		\draw [style=arrow] (199.center) to (198.center);
		\draw [style=arrow] (203.center) to (202.center);
		\draw [style=arrow] (207.center) to (206.center);
		\draw [style=arrow] (210.center) to (209.center);
		\draw [style=arrow] (212.center) to (211.center);
		\draw [style=arrow] (214.center) to (213.center);
		\draw [style=arrow] (216.center) to (215.center);
		\draw [style=arrow] (218.center) to (217.center);
		\draw [style=arrow] (221.center) to (220.center);
		\draw [style=arrow] (224.center) to (223.center);
		\draw [style=arrow] (226.center) to (225.center);
		\draw [style=arrow] (229.center) to (228.center);
		\draw [style=arrow] (233.center) to (232.center);
		\draw [style=arrow] (235.center) to (234.center);
		\draw [style=arrow] (238.center) to (237.center);
		\draw [style=arrow] (247.center) to (246.center);
		\draw (256.center) to (255.center);
		\draw (253.center) to (254.center);
		\draw (261.center) to (260.center);
		\draw (258.center) to (259.center);
		\draw (262.center) to (257.center);
		\draw [style=arrow] (265.center) to (264.center);
		\draw [style=arrow] (267.center) to (266.center);
		\draw [style=arrow] (269.center) to (268.center);
		\draw [style=arrow] (271.center) to (270.center);
		\draw [style=arrow] (273.center) to (272.center);
		\draw [style=arrow] (275.center) to (274.center);
		\draw [style=arrow] (277.center) to (276.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSd0_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.075, 2.925) {};
		\node [style=none] (1) at (-1.875, 2.925) {};
		\node [style=none] (4) at (0.05, 2.925) {};
		\node [style=none] (5) at (1.75, 2.925) {};
		\node [style=none] (6) at (2.95, 2.925) {};
		\node [style=none] (9) at (1.525, 2.925) {};
		\node [style=none] (10) at (-2.475, 3.425) {$a_1$};
		\node [style=none] (11) at (2.35, 3.425) {$a_{q+1}$};
		\node [style=none] (12) at (3.1, -1.75) {};
		\node [style=none] (13) at (3.1, -0.55) {};
		\node [style=none] (16) at (3.1, -0.375) {};
		\node [style=none] (17) at (3.1, 1.6) {};
		\node [style=none] (18) at (3.1, 2.8) {};
		\node [style=none] (20) at (3.1, 1.3) {};
		\node [style=none] (21) at (3.6, -1.15) {$u_1^{*}$};
		\node [style=none] (22) at (3.6, 2.2) {$u_p^{*}$};
		\node [style=none] (23) at (-3.175, 2.825) {};
		\node [style=none] (24) at (-3.175, -1.725) {};
		\node [style=none] (25) at (-1.425, -1.875) {};
		\node [style=none] (26) at (2.85, -1.875) {};
		\node [style=none] (29) at (0.575, 0.6) {$\theta^{\sigma}(A)$};
		\node [style=none] (31) at (-1.65, 2.825) {};
		\node [style=none] (32) at (-1.65, -1.725) {};
		\node [style=none] (33) at (-2.975, -1.875) {};
		\node [style=none] (34) at (-1.775, -1.875) {};
		\node [style=none] (35) at (-1.5, 2.925) {};
		\node [style=none] (36) at (-0.3, 2.925) {};
		\node [style=none] (37) at (-0.875, 3.425) {$a_2$};
		\node [style=none] (38) at (-3, -2.95) {};
		\node [style=none] (39) at (2.925, -2.95) {};
		\node [style=none] (40) at (-3.225, -2.025) {};
		\node [style=none] (41) at (-3.1, -2.025) {};
		\node [style=none] (42) at (-3.225, -2.85) {};
		\node [style=none] (43) at (-3.1, -2.85) {};
		\node [style=none] (44) at (3.05, -2.025) {};
		\node [style=none] (45) at (3.175, -2.025) {};
		\node [style=none] (46) at (3.05, -2.85) {};
		\node [style=none] (47) at (3.175, -2.85) {};
		\node [style=none] (48) at (3.2, -2.95) {};
		\node [style=none] (49) at (0.075, -2.45) {$m^{U_0}$};
		\node [style=none] (50) at (-2.3, 0.425) {$\sigma^*$};
		\node [style=none] (93) at (-3.725, 0.425) {$\sigma^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (0.center);
		\draw [style=arrow] (6.center) to (5.center);
		\draw [style=arrow] (13.center) to (12.center);
		\draw [style=arrow] (18.center) to (17.center);
		\draw [style=arrow] (26.center) to (25.center);
		\draw [style=arrow] (23.center) to (24.center);
		\draw [style=dashed arrow] (20.center) to (16.center);
		\draw [style=dashed arrow] (9.center) to (4.center);
		\draw [style=arrow] (31.center) to (32.center);
		\draw [style=arrow] (34.center) to (33.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw [style={right_arrow}, in=180, out=0] (38.center) to (39.center);
		\draw (43.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (47.center) to (45.center);
		\draw (44.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSd0_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.175, 1.925) {};
		\node [style=none] (1) at (3.125, 1.925) {};
		\node [style=none] (2) at (4.325, 1.925) {};
		\node [style=none] (3) at (-1.7, 1.925) {};
		\node [style=none] (4) at (4.475, -2.75) {};
		\node [style=none] (5) at (4.475, -1.55) {};
		\node [style=none] (6) at (4.475, -1.375) {};
		\node [style=none] (7) at (4.475, 0.6) {};
		\node [style=none] (8) at (4.475, 1.8) {};
		\node [style=none] (9) at (4.475, 0.3) {};
		\node [style=none] (10) at (-4.825, 1.825) {};
		\node [style=none] (11) at (-4.825, -2.725) {};
		\node [style=none] (12) at (-4.65, -2.875) {};
		\node [style=none] (13) at (4.225, -2.875) {};
		\node [style=none] (14) at (0, -0.425) {$\theta^{\sigma}(A)$};
		\node [style=none] (15) at (-4.725, 1.925) {};
		\node [style=none] (16) at (-3.525, 1.925) {};
		\node [style=none] (17) at (-1.375, 2.925) {};
		\node [style=none] (18) at (-0.175, 2.925) {};
		\node [style=none] (19) at (-1.425, 1.925) {};
		\node [style=none] (20) at (1.225, 1.925) {};
		\node [style=none] (21) at (-1.575, 2.85) {};
		\node [style=none] (22) at (-1.45, 2.85) {};
		\node [style=none] (23) at (-1.575, 2.025) {};
		\node [style=none] (24) at (-1.45, 2.025) {};
		\node [style=none] (25) at (1.225, 2.85) {};
		\node [style=none] (26) at (1.35, 2.85) {};
		\node [style=none] (27) at (1.225, 2.025) {};
		\node [style=none] (28) at (1.35, 2.025) {};
		\node [style=none] (29) at (1.375, 1.925) {};
		\node [style=none] (30) at (-0.025, 2.925) {};
		\node [style=none] (31) at (1.175, 2.925) {};
		\node [style=none] (32) at (1.475, 1.925) {};
		\node [style=none] (33) at (2.95, 1.925) {};
		\node [style=none] (34) at (0, 2.375) {$m^{U_p}$};
		\node [style=none] (35) at (4.975, -2.15) {$u_1^{*}$};
		\node [style=none] (36) at (4.975, 1.175) {$u_p^{*}$};
		\node [style=none] (37) at (-4.025, 2.425) {$a_1$};
		\node [style=none] (38) at (3.8, 2.425) {$a_{q+1}$};
		\node [style=none] (39) at (-0.825, 3.425) {$a_i$};
		\node [style=none] (40) at (0.575, 3.425) {$a_{i+1}$};
		\node [style=none] (41) at (-5.425, -0.575) {$\sigma^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (1.center);
		\draw [style=arrow] (5.center) to (4.center);
		\draw [style=arrow] (8.center) to (7.center);
		\draw [style=arrow] (13.center) to (12.center);
		\draw [style=arrow] (10.center) to (11.center);
		\draw [style=dashed arrow] (9.center) to (6.center);
		\draw [style=dashed arrow] (3.center) to (0.center);
		\draw [style=arrow] (16.center) to (15.center);
		\draw [style=arrow] (18.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (28.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw [style=arrow] (31.center) to (30.center);
		\draw [style=dashed arrow] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSd0_last.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 2.925) {};
		\node [style=none] (1) at (2.95, 2.925) {};
		\node [style=none] (2) at (-1.45, 2.925) {};
		\node [style=none] (3) at (0.25, 2.925) {};
		\node [style=none] (4) at (1.45, 2.925) {};
		\node [style=none] (5) at (0.025, 2.925) {};
		\node [style=none] (6) at (-2.4, 3.425) {$a_1$};
		\node [style=none] (7) at (2.425, 3.425) {$a_{q+1}$};
		\node [style=none] (8) at (1.6, -1.75) {};
		\node [style=none] (9) at (1.6, -0.55) {};
		\node [style=none] (10) at (1.6, -0.375) {};
		\node [style=none] (11) at (1.6, 1.6) {};
		\node [style=none] (12) at (1.6, 2.8) {};
		\node [style=none] (13) at (1.6, 1.3) {};
		\node [style=none] (14) at (-3.1, 2.825) {};
		\node [style=none] (15) at (-3.1, -1.725) {};
		\node [style=none] (16) at (-2.925, -1.875) {};
		\node [style=none] (17) at (1.35, -1.875) {};
		\node [style=none] (18) at (-0.925, 0.6) {$\theta^{\sigma}(A)$};
		\node [style=none] (19) at (1.85, -1.875) {};
		\node [style=none] (20) at (3.05, -1.875) {};
		\node [style=none] (21) at (-3, 2.925) {};
		\node [style=none] (22) at (-1.8, 2.925) {};
		\node [style=none] (23) at (-0.8, 3.425) {$a_2$};
		\node [style=none] (24) at (-2.925, -2.95) {};
		\node [style=none] (25) at (3, -2.95) {};
		\node [style=none] (26) at (-3.15, -2.025) {};
		\node [style=none] (27) at (-3.025, -2.025) {};
		\node [style=none] (28) at (-3.15, -2.85) {};
		\node [style=none] (29) at (-3.025, -2.85) {};
		\node [style=none] (30) at (3.125, -2.025) {};
		\node [style=none] (31) at (3.25, -2.025) {};
		\node [style=none] (32) at (3.125, -2.85) {};
		\node [style=none] (33) at (3.25, -2.85) {};
		\node [style=none] (34) at (3.275, -2.95) {};
		\node [style=none] (35) at (0.15, -2.45) {$m^{U_0}$};
		\node [style=none] (36) at (-3.725, 0.425) {$\sigma^*$};
		\node [style=none] (37) at (2.5, 0.5) {$\sigma^{\#}$};
		\node [style=none] (38) at (3.175, -1.75) {};
		\node [style=none] (39) at (3.175, -0.55) {};
		\node [style=none] (40) at (3.175, -0.375) {};
		\node [style=none] (41) at (3.175, 1.6) {};
		\node [style=none] (42) at (3.175, 2.8) {};
		\node [style=none] (43) at (3.175, 1.3) {};
		\node [style=none] (44) at (3.675, -1.15) {$u_1^{*}$};
		\node [style=none] (45) at (3.675, 2.175) {$u_p^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (0.center);
		\draw [style=arrow] (4.center) to (3.center);
		\draw [style=arrow] (9.center) to (8.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw [style=arrow] (17.center) to (16.center);
		\draw [style=arrow] (14.center) to (15.center);
		\draw [style=dashed arrow] (13.center) to (10.center);
		\draw [style=dashed arrow] (5.center) to (2.center);
		\draw [style=arrow] (20.center) to (19.center);
		\draw [style=arrow] (22.center) to (21.center);
		\draw [style={right_arrow}, in=180, out=0] (24.center) to (25.center);
		\draw (29.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (33.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw [style=arrow] (39.center) to (38.center);
		\draw [style=arrow] (42.center) to (41.center);
		\draw [style=dashed arrow] (43.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSd1_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.4, 3.375) {};
		\node [style=none] (3) at (2.1, 3.375) {};
		\node [style=none] (4) at (3.3, 3.375) {};
		\node [style=none] (5) at (1.875, 3.375) {};
		\node [style=none] (6) at (-0.55, 3.875) {$a_1$};
		\node [style=none] (7) at (2.775, 3.875) {$a_q$};
		\node [style=none] (8) at (3.45, -1.3) {};
		\node [style=none] (9) at (3.45, -0.1) {};
		\node [style=none] (10) at (3.45, 0.075) {};
		\node [style=none] (11) at (3.45, 2.05) {};
		\node [style=none] (12) at (3.45, 3.25) {};
		\node [style=none] (13) at (3.45, 1.75) {};
		\node [style=none] (14) at (-1.25, 3.275) {};
		\node [style=none] (15) at (-1.25, -1.275) {};
		\node [style=none] (16) at (-1.075, -1.425) {};
		\node [style=none] (17) at (3.2, -1.425) {};
		\node [style=none] (18) at (0.925, 1.05) {$\theta^{\partial_0\sigma}(A)$};
		\node [style=none] (21) at (-1.15, 3.375) {};
		\node [style=none] (22) at (0.05, 3.375) {};
		\node [style=none] (24) at (-3.325, -4) {};
		\node [style=none] (25) at (3.35, -4) {};
		\node [style=none] (26) at (-3.55, -3.075) {};
		\node [style=none] (27) at (-3.425, -3.075) {};
		\node [style=none] (28) at (-3.55, -3.9) {};
		\node [style=none] (29) at (-3.425, -3.9) {};
		\node [style=none] (30) at (3.475, -3.075) {};
		\node [style=none] (31) at (3.6, -3.075) {};
		\node [style=none] (32) at (3.475, -3.9) {};
		\node [style=none] (33) at (3.6, -3.9) {};
		\node [style=none] (34) at (3.625, -4) {};
		\node [style=none] (35) at (0.5, -3.5) {$m^{U_0}$};
		\node [style=none] (36) at (-2.3, 0.125) {$c^{\sigma,1,A_0}$};
		\node [style=none] (44) at (4.025, -0.7) {$u_2^{*}$};
		\node [style=none] (45) at (4.325, 2.625) {$u_{p+1}^{*}$};
		\node [style=none] (46) at (3.5, -4.25) {};
		\node [style=none] (47) at (3.45, -2.775) {};
		\node [style=none] (48) at (3.45, -1.575) {};
		\node [style=none] (49) at (-1.075, -2.9) {};
		\node [style=none] (50) at (3.2, -2.9) {};
		\node [style=none] (51) at (-1.225, -2.775) {};
		\node [style=none] (52) at (-1.225, -1.575) {};
		\node [style=none] (53) at (-3.375, 3.375) {};
		\node [style=none] (54) at (-1.425, 3.375) {};
		\node [style=none] (55) at (-3.35, 3.25) {};
		\node [style=none] (56) at (-1.4, 3.25) {};
		\node [style=none] (57) at (-3.475, 3.275) {};
		\node [style=none] (58) at (-3.475, -2.825) {};
		\node [style=none] (59) at (-3.325, -2.9) {};
		\node [style=none] (60) at (-1.375, -2.9) {};
		\node [style=none] (61) at (1.125, -2.15) {$u_1^*$};
		\node [style=none] (62) at (4.05, -2.15) {$u_1^*$};
		\node [style=none] (63) at (-4.225, 0.1) {$\sigma^*$};
		\node [style=none] (64) at (-2.4, 3.75) {$A_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (3.center);
		\draw [style=arrow] (9.center) to (8.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw [style=arrow] (17.center) to (16.center);
		\draw [style=arrow] (14.center) to (15.center);
		\draw [style=dashed arrow] (13.center) to (10.center);
		\draw [style=dashed arrow] (5.center) to (2.center);
		\draw [style=arrow] (22.center) to (21.center);
		\draw [style={right_arrow}, in=180, out=0] (24.center) to (25.center);
		\draw (29.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (33.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw [style=arrow] (48.center) to (47.center);
		\draw [style=arrow] (50.center) to (49.center);
		\draw [style=arrow] (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [style=arrow] (57.center) to (58.center);
		\draw [style=arrow] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSd1_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.075, 4.55) {};
		\node [style=none] (1) at (-1.375, 4.55) {};
		\node [style=none] (2) at (-0.175, 4.55) {};
		\node [style=none] (3) at (-1.6, 4.55) {};
		\node [style=none] (4) at (-4.025, 5.125) {$a_1$};
		\node [style=none] (5) at (-0.7, 5.125) {$a_q$};
		\node [style=none] (6) at (-0.025, -3.125) {};
		\node [style=none] (7) at (-0.025, -1.925) {};
		\node [style=none] (8) at (-0.025, 2.175) {};
		\node [style=none] (9) at (-0.025, 3.225) {};
		\node [style=none] (10) at (-0.025, 4.425) {};
		\node [style=none] (11) at (-0.025, 3.1) {};
		\node [style=none] (12) at (-4.725, 4.45) {};
		\node [style=none] (13) at (-4.725, -3.1) {};
		\node [style=none] (14) at (-4.55, -3.25) {};
		\node [style=none] (15) at (-0.275, -3.25) {};
		\node [style=none] (16) at (-2.55, 0.725) {$\theta^{\partial_p\sigma}(A)$};
		\node [style=none] (17) at (-4.625, 4.55) {};
		\node [style=none] (18) at (-3.425, 4.55) {};
		\node [style=none] (19) at (-4.55, -4.25) {};
		\node [style=none] (20) at (4.05, -4.25) {};
		\node [style=none] (21) at (-4.775, -3.325) {};
		\node [style=none] (22) at (-4.65, -3.325) {};
		\node [style=none] (23) at (-4.775, -4.15) {};
		\node [style=none] (24) at (-4.65, -4.15) {};
		\node [style=none] (25) at (4.175, -3.325) {};
		\node [style=none] (26) at (4.3, -3.325) {};
		\node [style=none] (27) at (4.175, -4.15) {};
		\node [style=none] (28) at (4.3, -4.15) {};
		\node [style=none] (29) at (4.325, -4.25) {};
		\node [style=none] (30) at (-0.725, -3.75) {$m^{U_0}$};
		\node [style=none] (31) at (2.075, 0.625) {$c^{u_i,u_{i+1}}(A_q)$};
		\node [style=none] (32) at (4.85, -2.525) {$u_1^{*}$};
		\node [style=none] (33) at (5.275, 3.8) {$u_{p+1}^{*}$};
		\node [style=none] (34) at (0.075, 2.125) {};
		\node [style=none] (35) at (4.025, 2.125) {};
		\node [style=none] (36) at (0.1, 2) {};
		\node [style=none] (37) at (4.05, 2) {};
		\node [style=none] (38) at (-0.025, 2.025) {};
		\node [style=none] (39) at (-0.025, -0.7) {};
		\node [style=none] (40) at (0.125, -0.775) {};
		\node [style=none] (41) at (4.075, -0.775) {};
		\node [style=none] (42) at (-5.45, 0.6) {$\sigma^*$};
		\node [style=none] (43) at (4.25, 0.775) {};
		\node [style=none] (44) at (4.25, 1.975) {};
		\node [style=none] (45) at (4.9, -0.1) {$u_i^{*}$};
		\node [style=none] (46) at (4.25, -0.675) {};
		\node [style=none] (47) at (4.25, 0.525) {};
		\node [style=none] (48) at (5.125, 1.35) {$u_{i+1}^{*}$};
		\node [style=none] (49) at (-0.025, -1.8) {};
		\node [style=none] (50) at (-0.025, -0.875) {};
		\node [style=none] (51) at (0.05, -3.225) {};
		\node [style=none] (52) at (4.175, -3.225) {};
		\node [style=none] (53) at (4.25, -3.125) {};
		\node [style=none] (54) at (4.25, -1.925) {};
		\node [style=none] (55) at (4.25, -1.8) {};
		\node [style=none] (56) at (4.25, -0.875) {};
		\node [style=none] (57) at (4.25, 2.175) {};
		\node [style=none] (58) at (4.25, 3.225) {};
		\node [style=none] (59) at (4.25, 4.425) {};
		\node [style=none] (60) at (4.25, 3.1) {};
		\node [style=none] (61) at (0.125, 4.625) {};
		\node [style=none] (62) at (4.075, 4.625) {};
		\node [style=none] (63) at (0.15, 4.5) {};
		\node [style=none] (64) at (4.1, 4.5) {};
		\node [style=none] (65) at (2.1, 3.3) {$R_{i+1}\sigma^{\#}$};
		\node [style=none] (66) at (2.05, -1.95) {$L_{i-1}\sigma^{\#}$};
		\node [style=none] (67) at (2, 5) {$A_q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (1.center);
		\draw [style=arrow] (7.center) to (6.center);
		\draw [style=arrow] (10.center) to (9.center);
		\draw [style=arrow] (15.center) to (14.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw [style=dashed arrow] (11.center) to (8.center);
		\draw [style=dashed arrow] (3.center) to (0.center);
		\draw [style=arrow] (18.center) to (17.center);
		\draw [style={right_arrow}, in=180, out=0] (19.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (28.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [style=arrow] (38.center) to (39.center);
		\draw [style=arrow] (41.center) to (40.center);
		\draw [style=arrow] (44.center) to (43.center);
		\draw [style=arrow] (47.center) to (46.center);
		\draw [style=dashed arrow] (50.center) to (49.center);
		\draw [style=arrow] (52.center) to (51.center);
		\draw [style=arrow] (54.center) to (53.center);
		\draw [style=dashed arrow] (56.center) to (55.center);
		\draw [style=arrow] (59.center) to (58.center);
		\draw [style=dashed arrow] (60.center) to (57.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSd1_last.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.15, 1.625) {};
		\node [style=none] (1) at (1.85, 1.625) {};
		\node [style=none] (2) at (3.325, 1.625) {};
		\node [style=none] (3) at (1.625, 1.625) {};
		\node [style=none] (4) at (-0.975, 3.6) {$a_1$};
		\node [style=none] (5) at (2.8, 3.575) {$a_q$};
		\node [style=none] (6) at (3.475, -3.05) {};
		\node [style=none] (7) at (3.475, -1.85) {};
		\node [style=none] (8) at (3.475, -1.675) {};
		\node [style=none] (9) at (3.475, 0.3) {};
		\node [style=none] (10) at (3.475, 1.5) {};
		\node [style=none] (11) at (3.475, 0) {};
		\node [style=none] (12) at (-1.725, 1.525) {};
		\node [style=none] (13) at (-1.725, -3.025) {};
		\node [style=none] (14) at (-1.55, -3.175) {};
		\node [style=none] (15) at (3.225, -3.175) {};
		\node [style=none] (16) at (0.675, -0.7) {$\theta^{\partial_0\sigma}(A)$};
		\node [style=none] (17) at (-1.625, 1.625) {};
		\node [style=none] (18) at (-0.2, 1.625) {};
		\node [style=none] (19) at (-3.8, -4.25) {};
		\node [style=none] (20) at (3.375, -4.25) {};
		\node [style=none] (21) at (-4.025, -3.325) {};
		\node [style=none] (22) at (-3.9, -3.325) {};
		\node [style=none] (23) at (-4.025, -4.15) {};
		\node [style=none] (24) at (-3.9, -4.15) {};
		\node [style=none] (25) at (3.5, -3.325) {};
		\node [style=none] (26) at (3.625, -3.325) {};
		\node [style=none] (27) at (3.5, -4.15) {};
		\node [style=none] (28) at (3.625, -4.15) {};
		\node [style=none] (29) at (3.65, -4.25) {};
		\node [style=none] (30) at (0.25, -3.75) {$m^{U_0}$};
		\node [style=none] (31) at (-2.775, -0.125) {$c^{\sigma,p,A_0}$};
		\node [style=none] (32) at (4.05, 0.925) {$u_p^{*}$};
		\node [style=none] (33) at (4.3, 2.275) {$u_{p+1}^{*}$};
		\node [style=none] (34) at (3.525, -4.5) {};
		\node [style=none] (35) at (0.025, 1.675) {};
		\node [style=none] (36) at (0.025, 2.875) {};
		\node [style=none] (37) at (-1.575, 3.05) {};
		\node [style=none] (38) at (-0.075, 3.05) {};
		\node [style=none] (39) at (-1.725, 1.675) {};
		\node [style=none] (40) at (-1.725, 2.875) {};
		\node [style=none] (41) at (-3.85, 3.125) {};
		\node [style=none] (42) at (-1.9, 3.125) {};
		\node [style=none] (43) at (-3.825, 3) {};
		\node [style=none] (44) at (-1.875, 3) {};
		\node [style=none] (45) at (-3.95, 3.025) {};
		\node [style=none] (46) at (-3.95, -3.075) {};
		\node [style=none] (47) at (-3.8, -3.15) {};
		\node [style=none] (48) at (-1.85, -3.15) {};
		\node [style=none] (49) at (-0.825, 2.3) {$u_{p+1}^*$};
		\node [style=none] (50) at (4.075, -2.4) {$u_1^*$};
		\node [style=none] (51) at (3.475, 1.675) {};
		\node [style=none] (52) at (3.475, 2.875) {};
		\node [style=none] (53) at (1.825, 3.05) {};
		\node [style=none] (54) at (3.375, 3.05) {};
		\node [style=none] (55) at (2.675, 2.3) {$u_{p+1}^*$};
		\node [style=none] (56) at (1.75, 1.675) {};
		\node [style=none] (57) at (1.75, 2.875) {};
		\node [style=none] (58) at (0.175, 3.025) {};
		\node [style=none] (59) at (1.65, 3.025) {};
		\node [style=none] (60) at (-4.75, 0) {$\sigma^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (1.center);
		\draw [style=arrow] (7.center) to (6.center);
		\draw [style=arrow] (10.center) to (9.center);
		\draw [style=arrow] (15.center) to (14.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw [style=dashed arrow] (11.center) to (8.center);
		\draw [style=dashed arrow] (3.center) to (0.center);
		\draw [style=arrow] (18.center) to (17.center);
		\draw [style={right_arrow}, in=180, out=0] (19.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (28.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw [style=arrow] (38.center) to (37.center);
		\draw [style=arrow] (40.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw [style=arrow] (45.center) to (46.center);
		\draw [style=arrow] (48.center) to (47.center);
		\draw [style=arrow] (52.center) to (51.center);
		\draw [style=arrow] (54.center) to (53.center);
		\draw [style=arrow] (57.center) to (56.center);
		\draw [style=dashed arrow] (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSd2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1.875) {};
		\node [style=none] (1) at (5.975, 1.875) {};
		\node [style=none] (2) at (9.2, 1.875) {};
		\node [style=none] (3) at (-1.7, 1.875) {};
		\node [style=none] (4) at (-5.65, 5.25) {$a_1$};
		\node [style=none] (5) at (7.55, 5.225) {$a_{q-1}$};
		\node [style=none] (6) at (9.35, -2.8) {};
		\node [style=none] (7) at (9.35, -1.6) {};
		\node [style=none] (8) at (9.35, -1.425) {};
		\node [style=none] (9) at (9.35, 0.55) {};
		\node [style=none] (10) at (9.35, 1.75) {};
		\node [style=none] (11) at (9.35, 0.25) {};
		\node [style=none] (12) at (-7.725, 1.775) {};
		\node [style=none] (13) at (-7.725, -2.775) {};
		\node [style=none] (14) at (-7.55, -2.925) {};
		\node [style=none] (15) at (9.1, -2.925) {};
		\node [style=none] (16) at (0.425, -0.5) {$\theta^{L_p(\sigma)}(B)(a_1,\ldots,c^{u_{p+1},u_{p+2}}(A_s),\ldots,a_{q-1})$};
		\node [style=none] (17) at (-7.625, 1.875) {};
		\node [style=none] (18) at (-3.95, 1.875) {};
		\node [style=none] (19) at (-9.8, -4) {};
		\node [style=none] (20) at (9.25, -4) {};
		\node [style=none] (21) at (-10.025, -3.075) {};
		\node [style=none] (22) at (-9.9, -3.075) {};
		\node [style=none] (23) at (-10.025, -3.9) {};
		\node [style=none] (24) at (-9.9, -3.9) {};
		\node [style=none] (25) at (9.375, -3.075) {};
		\node [style=none] (26) at (9.5, -3.075) {};
		\node [style=none] (27) at (9.375, -3.9) {};
		\node [style=none] (28) at (9.5, -3.9) {};
		\node [style=none] (29) at (9.525, -4) {};
		\node [style=none] (30) at (-0.5, -3.5) {$m^{U_0}$};
		\node [style=none] (31) at (-8.775, 0.125) {$c^{\sigma,p,A_0}$};
		\node [style=none] (32) at (9.925, 1.15) {$u_p^{*}$};
		\node [style=none] (33) at (10.175, 3.925) {$u_{p+2}^{*}$};
		\node [style=none] (35) at (-3.725, 2) {};
		\node [style=none] (36) at (-3.725, 4.525) {};
		\node [style=none] (37) at (-7.575, 4.7) {};
		\node [style=none] (38) at (-3.825, 4.7) {};
		\node [style=none] (39) at (-7.725, 1.975) {};
		\node [style=none] (40) at (-7.725, 4.525) {};
		\node [style=none] (41) at (-9.85, 4.775) {};
		\node [style=none] (42) at (-7.9, 4.775) {};
		\node [style=none] (43) at (-9.825, 4.65) {};
		\node [style=none] (44) at (-7.875, 4.65) {};
		\node [style=none] (45) at (-9.95, 4.675) {};
		\node [style=none] (46) at (-9.95, -2.825) {};
		\node [style=none] (47) at (-9.8, -2.9) {};
		\node [style=none] (48) at (-7.85, -2.9) {};
		\node [style=none] (49) at (-5.675, 3.2) {$(u_{p+2}u_{p+1})^*$};
		\node [style=none] (50) at (9.95, -2.15) {$u_1^*$};
		\node [style=none] (53) at (5.95, 4.7) {};
		\node [style=none] (54) at (9.25, 4.7) {};
		\node [style=none] (55) at (7.75, 3.2) {$u_{p+1}^* u_{p+2}^*$};
		\node [style=none] (58) at (-3.575, 4.675) {};
		\node [style=none] (59) at (-1.675, 4.675) {};
		\node [style=none] (60) at (-10.575, 0.65) {$\sigma^*$};
		\node [style=none] (61) at (-1.55, 4.75) {};
		\node [style=none] (62) at (3.65, 4.75) {};
		\node [style=none] (63) at (-1.525, 4.625) {};
		\node [style=none] (64) at (3.675, 4.625) {};
		\node [style=none] (65) at (1.075, 3.275) {$c^{u_{p+1},u_{p+2}}(A_{i-1})$};
		\node [style=none] (69) at (3.75, 3.425) {};
		\node [style=none] (70) at (3.75, 4.625) {};
		\node [style=none] (71) at (3.75, 1.975) {};
		\node [style=none] (72) at (3.75, 3.175) {};
		\node [style=none] (73) at (-1.475, 1.875) {};
		\node [style=none] (74) at (3.65, 1.875) {};
		\node [style=none] (75) at (-1.625, 4.6) {};
		\node [style=none] (76) at (-1.625, 2) {};
		\node [style=none] (77) at (3.875, 1.875) {};
		\node [style=none] (78) at (5.675, 1.875) {};
		\node [style=none] (79) at (3.9, 4.675) {};
		\node [style=none] (80) at (5.7, 4.675) {};
		\node [style=none] (81) at (1.15, 5.225) {$A_{i-1}$};
		\node [style=none] (82) at (5.875, 3.425) {};
		\node [style=none] (83) at (5.875, 4.625) {};
		\node [style=none] (84) at (5.875, 1.975) {};
		\node [style=none] (85) at (5.875, 3.175) {};
		\node [style=none] (86) at (9.35, 3.425) {};
		\node [style=none] (87) at (9.35, 4.625) {};
		\node [style=none] (88) at (9.35, 1.975) {};
		\node [style=none] (89) at (9.35, 3.175) {};
		\node [style=none] (90) at (10.25, 2.5) {$u_{p+1}^*$};
		\node [style=none] (91) at (-8.825, 5.225) {$A_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (1.center);
		\draw [style=arrow] (7.center) to (6.center);
		\draw [style=arrow] (10.center) to (9.center);
		\draw [style=arrow] (15.center) to (14.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw [style=dashed arrow] (11.center) to (8.center);
		\draw [style=dashed arrow] (3.center) to (0.center);
		\draw [style=arrow] (18.center) to (17.center);
		\draw [style={right_arrow}, in=180, out=0] (19.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (28.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw [style=arrow] (38.center) to (37.center);
		\draw [style=arrow] (40.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw [style=arrow] (45.center) to (46.center);
		\draw [style=arrow] (48.center) to (47.center);
		\draw [style=arrow] (54.center) to (53.center);
		\draw [style=dashed arrow] (59.center) to (58.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (63.center);
		\draw [style=arrow] (70.center) to (69.center);
		\draw [style=arrow] (72.center) to (71.center);
		\draw [style=arrow] (74.center) to (73.center);
		\draw [style=arrow] (75.center) to (76.center);
		\draw [style=dashed arrow] (78.center) to (77.center);
		\draw [style=dashed arrow] (80.center) to (79.center);
		\draw [style=arrow] (83.center) to (82.center);
		\draw [style=arrow] (85.center) to (84.center);
		\draw [style=arrow] (87.center) to (86.center);
		\draw [style=arrow] (89.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSelement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.4, 0) {};
		\node [style=none] (1) at (1.6, 0) {};
		\node [style=none] (2) at (2.15, 0) {$A_1$};
		\node [style=none] (3) at (0, 0) {$A_0$};
		\node [style=none] (4) at (2.7, 0) {};
		\node [style=none] (7) at (5.9, 0) {};
		\node [style=none] (8) at (7.1, 0) {};
		\node [style=none] (9) at (7.5, 0) {$A_q$};
		\node [style=none] (10) at (5.15, 0) {$A_{q-1}$};
		\node [style=none] (11) at (4.175, 0) {};
		\node [style=none] (12) at (1, 0.5) {$a_1$};
		\node [style=none] (13) at (6.65, 0.5) {$a_q$};
		\node [style=none] (14) at (7.5, -6.35) {};
		\node [style=none] (15) at (7.5, -5.15) {};
		\node [style=none] (16) at (7.5, -4.5) {$u_2^{*}\ldots u_p^{*} A_q$};
		\node [style=none] (17) at (7.5, -6.75) {$\sigma^{\#} A_q$};
		\node [style=none] (18) at (7.5, -4.025) {};
		\node [style=none] (19) at (7.5, -1.6) {};
		\node [style=none] (20) at (7.5, -0.4) {};
		\node [style=none] (22) at (7.5, -2) {$u_p^{*}A_q$};
		\node [style=none] (23) at (7.5, -2.55) {};
		\node [style=none] (24) at (8, -5.75) {$u_1^{*}$};
		\node [style=none] (25) at (8, -0.85) {$u_p^{*}$};
		\node [style=none] (26) at (0, -0.5) {};
		\node [style=none] (27) at (0, -6.25) {};
		\node [style=none] (28) at (1, -6.75) {};
		\node [style=none] (29) at (6.5, -6.75) {};
		\node [style=none] (30) at (0, -6.75) {$\sigma^{*}A_0$};
		\node [style=none] (31) at (-0.725, -3.75) {$\sigma^{*}$};
		\node [style=none] (32) at (4, -7.5) {$\theta^{\sigma}(A)(a_1,\ldots,a_q)$};
		\node [style=none] (33) at (3.75, -3.25) {$\theta^{\sigma}(A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (0.center);
		\draw [style=arrow] (8.center) to (7.center);
		\draw [style=arrow] (15.center) to (14.center);
		\draw [style=arrow] (20.center) to (19.center);
		\draw [style=arrow] (29.center) to (28.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw [style=dashed arrow] (23.center) to (18.center);
		\draw [style=dashed arrow] (11.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSrectangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.825, 2) {};
		\node [style=none] (15) at (-0.825, 2) {};
		\node [style=small dot] (16) at (-1.325, 2.4) {$1$};
		\node [style=none] (17) at (-0.5, 2) {};
		\node [style=none] (18) at (0.5, 2) {};
		\node [style=small dot] (19) at (0, 2.5) {$\ldots$};
		\node [style=none] (20) at (0.825, 2) {};
		\node [style=none] (21) at (1.825, 2) {};
		\node [style=small dot] (22) at (1.325, 2.4) {$q$};
		\node [style=none] (23) at (1.95, 1.8) {};
		\node [style=none] (24) at (1.95, 0.8) {};
		\node [style=small dot] (25) at (2.35, 1.3) {$1$};
		\node [style=none] (26) at (1.95, 0.475) {};
		\node [style=none] (27) at (1.95, -0.525) {};
		\node [style=small dot] (28) at (2.35, -0.025) {$\vdots$};
		\node [style=none] (29) at (1.95, -0.875) {};
		\node [style=none] (30) at (1.95, -1.875) {};
		\node [style=small dot] (31) at (2.35, -1.375) {$p$};
		\node [style=none] (32) at (1.95, 2) {};
		\node [style=none] (33) at (1.95, -0.75) {};
		\node [style=none] (34) at (-2, 1.825) {};
		\node [style=none] (35) at (-2, -1.8) {};
		\node [style=none] (36) at (-1.825, -2) {};
		\node [style=none] (37) at (1.8, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [style=dashed line] (26.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Hoch_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2.25) {$m$};
		\node [style=none] (1) at (0.5, -0.25) {$1$};
		\node [style=none] (2) at (0.375, -0.75) {};
		\node [style=none] (3) at (-0.25, -1.8) {};
		\node [style=none] (4) at (-1.5, -0.25) {$2$};
		\node [style=none] (5) at (-1.375, -0.75) {};
		\node [style=small dot] (6) at (-1.5, -1.5) {$1$};
		\node [style=none] (7) at (-0.75, -1.8) {};
		\node [style=small dot] (8) at (0.45, -1.5) {$2$};
		\node [style=none] (9) at (1.5, 1.75) {$k$};
		\node [style=none] (10) at (1.375, 1.25) {};
		\node [style=none] (11) at (0.75, 0.2) {};
		\node [style=none] (12) at (-0.5, 1.75) {$3$};
		\node [style=none] (13) at (-0.375, 1.25) {};
		\node [style=small dot] (14) at (-0.5, 0.5) {$j_3$};
		\node [style=none] (15) at (0.25, 0.2) {};
		\node [style=small dot] (16) at (1.45, 0.5) {$j_k$};
		\node [style=none] (17) at (0.5, 1.25) {};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style=none] (19) at (0.5, 1.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (13.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Hoch_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$1$};
		\node [style=none] (1) at (1.25, 1) {$\ldots$};
		\node [style=none] (2) at (1.25, 0.525) {};
		\node [style=none] (3) at (0.25, -0.55) {};
		\node [style=small dot] (4) at (2.5, -0.25) {$j_k+1$};
		\node [style=none] (5) at (-1.5, 1) {$2$};
		\node [style=none] (6) at (2.8, 1) {$k$};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (2.55, 0.5) {};
		\node [style=small dot] (9) at (-1.175, -0.25) {$1$};
		\node [style=none] (10) at (-0.3, -0.55) {};
		\node [style=none] (11) at (0.55, -0.55) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-0.25, 1) {$3$};
		\node [style=small dot] (15) at (0.25, 2) {$j_3+1$};
		\node [style=none] (16) at (0.25, 1.75) {};
		\node [style=none] (17) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (12.center);
		\draw [style=arrow, bend left=45, looseness=1.50] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Hoch_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {$1$};
		\node [style=none] (1) at (2, 0.25) {$\ldots$};
		\node [style=none] (2) at (2, -0.225) {};
		\node [style=none] (3) at (0.25, -1.3) {};
		\node [style=small dot] (4) at (3.25, -1) {$j_k+1$};
		\node [style=none] (5) at (-2.75, 0.25) {$2$};
		\node [style=none] (6) at (3.55, 0.25) {$k$};
		\node [style=none] (7) at (-2.75, -0.25) {};
		\node [style=none] (8) at (3.3, -0.25) {};
		\node [style=small dot] (9) at (-2.425, -1) {$j_2$};
		\node [style=none] (10) at (-0.3, -1.3) {};
		\node [style=none] (11) at (0.55, -1.3) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (14) at (0, 0.25) {$m$};
		\node [style=none] (17) at (0.45, -0.65) {$j_i$};
		\node [style=none] (18) at (1, 2.175) {$i+1$};
		\node [style=none] (19) at (0.875, 1.675) {};
		\node [style=none] (20) at (0.25, 0.625) {};
		\node [style=none] (21) at (-1, 2.175) {$i$};
		\node [style=none] (22) at (-0.875, 1.675) {};
		\node [style=small dot] (23) at (-1, 0.925) {$1$};
		\node [style=none] (24) at (-0.25, 0.625) {};
		\node [style=small dot] (25) at (0.95, 0.925) {$2$};
		\node [style=none] (26) at (-1.75, 0.3) {$\ldots$};
		\node [style=none] (27) at (-1.75, -0.25) {};
		\node [style=none] (28) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (12.center);
		\draw (19.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Hoch_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0) {$1$};
		\node [style=none] (1) at (4.75, 2) {$\ldots$};
		\node [style=none] (2) at (4.75, 1.525) {};
		\node [style=none] (3) at (3, 0.45) {};
		\node [style=small dot] (4) at (6, 0.75) {$j_k+1$};
		\node [style=none] (5) at (0, 2) {$2$};
		\node [style=none] (6) at (6.3, 2) {$k$};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (6.05, 1.5) {};
		\node [style=small dot] (9) at (0.325, 0.75) {$j_2$};
		\node [style=none] (10) at (2.45, 0.45) {};
		\node [style=none] (11) at (3.3, 0.45) {};
		\node [style=none] (12) at (2.75, 0.5) {};
		\node [style=none] (13) at (2, 1.5) {};
		\node [style=none] (14) at (2, 2) {$i$};
		\node [style=small dot] (15) at (1.45, -0.4) {$j_i$};
		\node [style=none] (24) at (1, 2.05) {$\ldots$};
		\node [style=none] (25) at (1, 1.5) {};
		\node [style=none] (26) at (2.5, 0.55) {};
		\node [style=none] (27) at (3.25, 1.5) {};
		\node [style=none] (28) at (2.925, 0.525) {};
		\node [style=none] (29) at (3.25, 2) {$i+1$};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (31) at (2.1, 1) {};
		\node [style=none] (32) at (3.25, 1) {};
		\node [style=none] (33) at (3.5, -0.25) {};
		\node [style=small dot] (34) at (3.5, -0.75) {$j_i+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (12.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw [style=arrow, bend left=45, looseness=1.25] (30.center) to (31.center);
		\draw [style=arrow, bend right=45, looseness=1.25] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Hoch_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2.25) {$m$};
		\node [style=none] (1) at (0.5, -0.25) {$k$};
		\node [style=none] (2) at (0.375, -0.75) {};
		\node [style=none] (3) at (-0.25, -1.8) {};
		\node [style=none] (4) at (-1.5, -0.25) {$1$};
		\node [style=none] (5) at (-1.375, -0.75) {};
		\node [style=small dot] (6) at (-1.5, -1.5) {$1$};
		\node [style=none] (7) at (-0.75, -1.8) {};
		\node [style=small dot] (8) at (0.45, -1.5) {$2$};
		\node [style=none] (9) at (-0.5, 1.75) {$k-1$};
		\node [style=none] (10) at (-0.625, 1.25) {};
		\node [style=none] (11) at (-1.25, 0.2) {};
		\node [style=none] (12) at (-2.5, 1.75) {$2$};
		\node [style=none] (13) at (-2.375, 1.25) {};
		\node [style=small dot] (14) at (-2.5, 0.5) {$j_2$};
		\node [style=none] (15) at (-1.75, 0.2) {};
		\node [style=small dot] (16) at (-0.3, 0.5) {$j_{k-1}$};
		\node [style=none] (17) at (-1.5, 1.25) {};
		\node [style=none] (18) at (-1.5, 0.25) {};
		\node [style=none] (19) at (-1.5, 1.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (13.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Hoch_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$1$};
		\node [style=none] (1) at (-0.275, 1) {$\ldots$};
		\node [style=none] (2) at (-0.275, 0.525) {};
		\node [style=none] (3) at (0.1, -0.55) {};
		\node [style=small dot] (4) at (2.025, 1.75) {$j_{k-1}$};
		\node [style=none] (5) at (-1.5, 1) {$2$};
		\node [style=none] (6) at (1.15, 1) {$k-1$};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (0.9, 0.5) {};
		\node [style=small dot] (9) at (-1.175, -0.25) {$j_2$};
		\node [style=none] (10) at (-0.3, -0.55) {};
		\node [style=none] (11) at (0.4, -0.55) {};
		\node [style=none] (12) at (2.75, 1) {$k$};
		\node [style=none] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (0.8, -0.55) {};
		\node [style=small dot] (15) at (2.25, -0.25) {$q_1+1$};
		\node [style=none] (16) at (0.8, 0.025) {};
		\node [style=none] (17) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (14.center) to (13.center);
		\draw [style=arrow, bend left=90] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MC_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {};
		\node [style=none] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (-1.5, 0) {$1$};
		\node [style=none] (11) at (0.5, -1) {$2$};
		\node [style=none] (12) at (-0.5, 0.5) {$3$};
		\node [style=none] (13) at (1, 0.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (4.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw [style=dashed line] (9.center) to (5.center);
		\draw [style=dashed line] (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MC_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (0.5, 2) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (2.5, 2) {};
		\node [style=none] (10) at (-1, 0.5) {$3$};
		\node [style=none] (11) at (1, -0.5) {$4$};
		\node [style=none] (12) at (0, 1) {$5$};
		\node [style=none] (13) at (1.5, 1) {$\ldots$};
		\node [style=none] (14) at (-2.5, 2) {};
		\node [style=none] (15) at (-2.5, -2) {};
		\node [style=none] (16) at (-1.5, -2) {};
		\node [style=none] (17) at (2.5, -2) {};
		\node [style=none] (18) at (0.5, -1.5) {$2$};
		\node [style=none] (19) at (-2, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (4.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw [style=dashed line] (9.center) to (5.center);
		\draw [style=dashed line] (9.center) to (7.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (1.center);
		\draw (0.center) to (16.center);
		\draw (6.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Multiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$m$};
		\node [style=none] (1) at (1, 1) {$2$};
		\node [style=none] (2) at (0.875, 0.5) {};
		\node [style=none] (3) at (0.25, -0.55) {};
		\node [style=none] (4) at (-1, 1) {$1$};
		\node [style=none] (5) at (-0.875, 0.5) {};
		\node [style=small dot] (6) at (-1, -0.25) {$1$};
		\node [style=none] (7) at (-0.25, -0.55) {};
		\node [style=small dot] (8) at (0.95, -0.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> NSOpMultiD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.25, 0) {$A_0$};
		\node [style=none] (6) at (-0.75, 0) {$A_1$};
		\node [style=none] (7) at (-2.75, 0) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (2.7, 0) {$A_{i-1}$};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=none] (14) at (3.5, 4.25) {};
		\node [style=none] (15) at (5.25, 4.25) {};
		\node [style=none] (16) at (11.4, 4.2) {$A_{i-1+q_2}$};
		\node [style=none] (17) at (5.75, 4.25) {};
		\node [style=none] (18) at (7.825, 4.25) {};
		\node [style=none] (19) at (2.75, 4.25) {$A_{i-1}$};
		\node [style=none] (20) at (3.5, 0) {};
		\node [style=none] (21) at (10.075, 0) {};
		\node [style=none] (22) at (11.4, -0.05) {$A_{i-1+q_2}$};
		\node [style=none] (23) at (8.325, 4.25) {};
		\node [style=none] (24) at (10.075, 4.25) {};
		\node [style=none] (25) at (12.65, 0) {};
		\node [style=none] (26) at (14.65, 0) {};
		\node [style=none] (28) at (18.65, 0) {$A_{q_1+q_2-1}$};
		\node [style=none] (29) at (15.15, 0) {};
		\node [style=none] (30) at (17.15, 0) {};
		\node [style=circle vertex] (31) at (7, 2.5) {$\phi_2$};
		\node [style=none] (32) at (4.5, 4) {};
		\node [style=none] (33) at (9.25, 4) {};
		\node [style=none] (34) at (7, 4) {};
		\node [style=none] (35) at (7, 0.75) {};
		\node [style=circle vertex] (36) at (7, -2.75) {$\phi_1$};
		\node [style=none] (37) at (7, -0.5) {};
		\node [style=none] (38) at (-2, -0.5) {};
		\node [style=none] (39) at (16.25, -0.5) {};
		\node [style=none] (40) at (13.5, -0.5) {};
		\node [style=none] (41) at (0.75, -0.5) {};
		\node [style=none] (42) at (7, -4.75) {};
		\node [style=none] (43) at (-2, 0.5) {$a_1$};
		\node [style=none] (44) at (4.375, 4.75) {$a_i$};
		\node [style=none] (45) at (9.25, 4.75) {$a_{i-1+q_2}$};
		\node [style=none] (46) at (16.25, 0.5) {$a_{q_1+q_2-1}$};
		\node [style=none] (47) at (-3, -5.25) {$A_0$};
		\node [style=none] (48) at (18.65, -5.25) {$A_{q_1+q_2-1}$};
		\node [style=none] (49) at (17.25, -5.25) {};
		\node [style=none] (50) at (-2.5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={right_arrow}] (7.center) to (8.center);
		\draw [style=dashed line] (10.center) to (11.center);
		\draw [style={right_arrow}] (14.center) to (15.center);
		\draw [style=dashed line] (17.center) to (18.center);
		\draw [style={right_arrow}] (20.center) to (21.center);
		\draw [style={right_arrow}] (23.center) to (24.center);
		\draw [style=dashed line] (25.center) to (26.center);
		\draw [style={right_arrow}] (29.center) to (30.center);
		\draw (32.center) to (31);
		\draw (33.center) to (31);
		\draw [in=90, out=-90] (34.center) to (31);
		\draw (35.center) to (31);
		\draw (41.center) to (36);
		\draw (37.center) to (36);
		\draw (38.center) to (36);
		\draw (40.center) to (36);
		\draw (39.center) to (36);
		\draw (42.center) to (36);
		\draw [style={right_arrow}] (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> P0_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, 0) {$1$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0.5, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> P0_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-0.5, 0) {$1$};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (0.5, -0.5) {$2$};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (0.5, 0.5) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> P0_4_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-1, 0) {$1$};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (0.5, -0.5) {$2$};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (0, 0.5) {$3$};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (1, 0.5) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> P0_4_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-1, -0.5) {$1$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (1.5, -1.5) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=none] (9) at (0.5, -1) {$2$};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, 1.5) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (1.5, -0.5) {};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
		\node [style=none] (27) at (1, 0) {$4$};
		\node [style=none] (28) at (0.5, 0.5) {};
		\node [style=none] (29) at (-0.5, 1.5) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
		\node [style=none] (31) at (-0.5, 1.5) {};
		\node [style=none] (32) at (0.5, 1.5) {};
		\node [style=none] (33) at (0.5, 0.5) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=none] (35) at (0, 1) {$3$};
		\node [style=none] (36) at (-0.475, 0.475) {};
		\node [style=none] (37) at (0.475, 0.475) {};
		\node [style=none] (38) at (0.475, -0.475) {};
		\node [style=none] (39) at (-0.475, -0.475) {};
		\node [style=none] (40) at (0.525, 1.475) {};
		\node [style=none] (41) at (1.475, 1.475) {};
		\node [style=none] (42) at (1.475, 0.525) {};
		\node [style=none] (43) at (0.525, 0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (12.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (31.center);
		\draw [style=fill grey no line] (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=fill grey no line] (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> P0_4_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-1, -0.5) {$1$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (1.5, -1.5) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=none] (9) at (0.5, -1) {$2$};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, 1.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (20) at (1.5, -0.5) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (24) at (-0.5, 1.5) {};
		\node [style=none] (25) at (-0.5, 0.5) {};
		\node [style=none] (26) at (-0.5, 1.5) {};
		\node [style=none] (29) at (-0.5, 0.5) {};
		\node [style=none] (30) at (1.5, 0.5) {};
		\node [style=none] (31) at (0.5, 1.5) {};
		\node [style=none] (32) at (0.5, 0.5) {};
		\node [style=none] (33) at (0.5, 1.5) {};
		\node [style=none] (34) at (1.5, 1.5) {};
		\node [style=none] (35) at (1.5, 0.5) {};
		\node [style=none] (36) at (0.5, 0.5) {};
		\node [style=none] (37) at (1, 1) {$4$};
		\node [style=none] (38) at (0.5, -0.5) {};
		\node [style=none] (39) at (-0.5, 0.5) {};
		\node [style=none] (40) at (-0.5, -0.5) {};
		\node [style=none] (41) at (-0.5, 0.5) {};
		\node [style=none] (42) at (0.5, 0.5) {};
		\node [style=none] (43) at (0.5, -0.5) {};
		\node [style=none] (44) at (-0.5, -0.5) {};
		\node [style=none] (45) at (0, 0) {$3$};
		\node [style=none] (46) at (-0.475, 1.475) {};
		\node [style=none] (47) at (0.475, 1.475) {};
		\node [style=none] (48) at (0.475, 0.525) {};
		\node [style=none] (49) at (-0.475, 0.525) {};
		\node [style=none] (50) at (0.525, 0.475) {};
		\node [style=none] (51) at (1.475, 0.475) {};
		\node [style=none] (52) at (1.475, -0.475) {};
		\node [style=none] (53) at (0.525, -0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (20.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw [style=fill grey no line] (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [style=fill grey no line] (53.center)
			 to (52.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> P21_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, 0) {$c$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0.5, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> P21_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, 0) {$1$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0.5, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> P42_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-1, 0) {$c$};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (0.5, -0.5) {$1$};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (0, 0.5) {$c$};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (1, 0.5) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> P42_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-1, 0) {$c$};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (0.5, -0.5) {$1$};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (0, 0.5) {$2$};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (1, 0.5) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> P42_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-1, 0) {$1$};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (0.5, -0.5) {$2$};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (0, 0.5) {$c$};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (1, 0.5) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> P42_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-1, -0.5) {$1$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (1.5, -1.5) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=none] (9) at (0.5, -1) {$2$};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, 1.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (20) at (1.5, -0.5) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (24) at (-0.5, 1.5) {};
		\node [style=none] (25) at (-0.5, 0.5) {};
		\node [style=none] (26) at (-0.5, 1.5) {};
		\node [style=none] (29) at (-0.5, 0.5) {};
		\node [style=none] (30) at (1.5, 0.5) {};
		\node [style=none] (31) at (0.5, 1.5) {};
		\node [style=none] (32) at (0.5, 0.5) {};
		\node [style=none] (33) at (0.5, 1.5) {};
		\node [style=none] (34) at (1.5, 1.5) {};
		\node [style=none] (35) at (1.5, 0.5) {};
		\node [style=none] (36) at (0.5, 0.5) {};
		\node [style=none] (37) at (1, 1) {$c$};
		\node [style=none] (38) at (0.5, -0.5) {};
		\node [style=none] (39) at (-0.5, 0.5) {};
		\node [style=none] (40) at (-0.5, -0.5) {};
		\node [style=none] (41) at (-0.5, 0.5) {};
		\node [style=none] (42) at (0.5, 0.5) {};
		\node [style=none] (43) at (0.5, -0.5) {};
		\node [style=none] (44) at (-0.5, -0.5) {};
		\node [style=none] (45) at (0, 0) {$c$};
		\node [style=none] (46) at (-0.475, 1.475) {};
		\node [style=none] (47) at (0.475, 1.475) {};
		\node [style=none] (48) at (0.475, 0.525) {};
		\node [style=none] (49) at (-0.475, 0.525) {};
		\node [style=none] (50) at (0.525, 0.475) {};
		\node [style=none] (51) at (1.475, 0.475) {};
		\node [style=none] (52) at (1.475, -0.475) {};
		\node [style=none] (53) at (0.525, -0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (20.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw [style=fill grey no line] (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [style=fill grey no line] (53.center)
			 to (52.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> P42_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-1, -0.5) {$1$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (1.5, -1.5) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=none] (9) at (0.5, -1) {$2$};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, 1.5) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (1.5, -0.5) {};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
		\node [style=none] (27) at (1, 0) {$c$};
		\node [style=none] (28) at (0.5, 0.5) {};
		\node [style=none] (29) at (-0.5, 1.5) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
		\node [style=none] (31) at (-0.5, 1.5) {};
		\node [style=none] (32) at (0.5, 1.5) {};
		\node [style=none] (33) at (0.5, 0.5) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=none] (35) at (0, 1) {$c$};
		\node [style=none] (36) at (-0.475, 0.475) {};
		\node [style=none] (37) at (0.475, 0.475) {};
		\node [style=none] (38) at (0.475, -0.475) {};
		\node [style=none] (39) at (-0.475, -0.475) {};
		\node [style=none] (40) at (0.525, 1.475) {};
		\node [style=none] (41) at (1.475, 1.475) {};
		\node [style=none] (42) at (1.475, 0.525) {};
		\node [style=none] (43) at (0.525, 0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (12.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (31.center);
		\draw [style=fill grey no line] (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=fill grey no line] (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Patch12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.25) {};
		\node [style=none] (1) at (2, -2.25) {};
		\node [style=none] (2) at (-2, 1.75) {};
		\node [style=none] (3) at (2, 1.75) {};
		\node [style=none] (4) at (-0.5, 1.75) {};
		\node [style=none] (5) at (0.5, 1.75) {};
		\node [style=none] (6) at (-0.5, 5.75) {};
		\node [style=none] (7) at (0.5, 5.75) {};
		\node [style=none] (8) at (0, -0.25) {$\theta_1$};
		\node [style=none] (9) at (0, 3.75) {$\theta_2$};
		\node [style=none] (44) at (2.025, 1.55) {};
		\node [style=none] (45) at (2.025, 0.55) {};
		\node [style=none] (46) at (2.025, 0.225) {};
		\node [style=none] (47) at (2.025, -0.775) {};
		\node [style=none] (48) at (2.025, -1.1) {};
		\node [style=none] (49) at (2.025, -2.1) {};
		\node [style=none] (50) at (0.5, 5.575) {};
		\node [style=none] (51) at (0.5, 4.575) {};
		\node [style=none] (52) at (0.5, 4.25) {};
		\node [style=none] (53) at (0.5, 3.25) {};
		\node [style=none] (54) at (0.5, 2.925) {};
		\node [style=none] (55) at (0.5, 1.925) {};
		\node [style=none] (56) at (3.5, 5) {$u_{p_1+p_2}^*$};
		\node [style=none] (57) at (3.25, 2.5) {$u_{p_1+1}^*$};
		\node [style=none] (58) at (3, 1) {$u_{p_1}^*$};
		\node [style=none] (59) at (3, -1.5) {$u_1^*$};
		\node [style=none] (60) at (-2, 5.75) {};
		\node [style=none] (61) at (2, 5.75) {};
		\node [style=none] (62) at (2, 5.575) {};
		\node [style=none] (63) at (2, 4.575) {};
		\node [style=none] (64) at (2, 4.25) {};
		\node [style=none] (65) at (2, 3.25) {};
		\node [style=none] (66) at (2, 2.925) {};
		\node [style=none] (67) at (2, 1.925) {};
		\node [style=none] (68) at (-5, 3.75) {$(u_{p_1+p_2} \ldots u_{p_1+1})^*$};
		\node [style=none] (69) at (1.85, 3) {};
		\node [style=none] (70) at (0.65, 3) {};
		\node [style=none] (71) at (1.825, 4.4) {};
		\node [style=none] (72) at (0.625, 4.4) {};
		\node [style=none] (73) at (-4, 0) {$(u_p \ldots u_1)^*$};
		\node [style=none] (74) at (-1.975, 5.725) {};
		\node [style=none] (75) at (-0.525, 5.725) {};
		\node [style=none] (76) at (-0.525, 2.5) {};
		\node [style=none] (77) at (-1.975, 1.775) {};
		\node [style=none] (78) at (-0.525, 1.775) {};
		\node [style=none] (83) at (0.55, 5.725) {};
		\node [style=none] (84) at (2, 5.725) {};
		\node [style=none] (85) at (2, 5.25) {};
		\node [style=none] (86) at (0.55, 4.425) {};
		\node [style=none] (87) at (2, 4.425) {};
		\node [style=none] (88) at (0.525, 4.375) {};
		\node [style=none] (89) at (1.975, 4.375) {};
		\node [style=none] (91) at (0.525, 1.775) {};
		\node [style=none] (92) at (1.975, 1.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (44.center) to (45.center);
		\draw [style=dashed line] (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw [style=dashed line] (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (60.center) to (2.center);
		\draw (60.center) to (6.center);
		\draw (62.center) to (63.center);
		\draw [style=dashed line] (64.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (7.center) to (61.center);
		\draw (70.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw [style=fill grey no line] (78.center)
			 to (77.center)
			 to (74.center)
			 to (75.center)
			 to (76.center);
		\draw [style=fill grey no line] (87.center)
			 to (86.center)
			 to (83.center)
			 to (84.center)
			 to (85.center);
		\draw [style=fill grey no line] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Patched12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -3.5) {};
		\node [style=none] (1) at (2.5, -3.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (0, 4.5) {};
		\node [style=none] (7) at (1, 4.5) {};
		\node [style=none] (8) at (0.5, -1.5) {$\theta_1$};
		\node [style=none] (9) at (0.5, 2.5) {$\theta_2$};
		\node [style=none] (10) at (2.525, 0.3) {};
		\node [style=none] (11) at (2.525, -0.7) {};
		\node [style=none] (12) at (2.525, -1.025) {};
		\node [style=none] (13) at (2.525, -2.025) {};
		\node [style=none] (14) at (2.525, -2.35) {};
		\node [style=none] (15) at (2.525, -3.35) {};
		\node [style=none] (16) at (1, 4.325) {};
		\node [style=none] (17) at (1, 3.325) {};
		\node [style=none] (18) at (1, 3) {};
		\node [style=none] (19) at (1, 2) {};
		\node [style=none] (20) at (1, 1.675) {};
		\node [style=none] (21) at (1, 0.675) {};
		\node [style=none] (22) at (4, 3.75) {$u_{p_1+p_2}^*$};
		\node [style=none] (23) at (3.75, 1.25) {$u_{p_1+1}^*$};
		\node [style=none] (24) at (3.5, -0.25) {$u_{p_1}^*$};
		\node [style=none] (25) at (3.5, -2.75) {$u_1^*$};
		\node [style=none] (26) at (-1.5, 4.5) {};
		\node [style=none] (27) at (2.5, 4.5) {};
		\node [style=none] (28) at (2.5, 4.325) {};
		\node [style=none] (29) at (2.5, 3.325) {};
		\node [style=none] (30) at (2.5, 3) {};
		\node [style=none] (31) at (2.5, 2) {};
		\node [style=none] (32) at (2.5, 1.675) {};
		\node [style=none] (33) at (2.5, 0.675) {};
		\node [style=none] (35) at (2.35, 1.75) {};
		\node [style=none] (36) at (1.15, 1.75) {};
		\node [style=none] (37) at (2.325, 3.15) {};
		\node [style=none] (38) at (1.125, 3.15) {};
		\node [style=none] (40) at (-2.65, 4.55) {};
		\node [style=none] (41) at (-1.65, 4.55) {};
		\node [style=none] (42) at (-2.65, 4.425) {};
		\node [style=none] (43) at (-1.65, 4.425) {};
		\node [style=none] (44) at (-2.6, -3.5) {};
		\node [style=none] (45) at (-1.6, -3.5) {};
		\node [style=none] (46) at (-2.75, 4.35) {};
		\node [style=none] (47) at (-2.75, -3.35) {};
		\node [style=none] (52) at (-2.15, 0.55) {$c$};
		\node [style=none] (53) at (-2.825, -3.625) {};
		\node [style=none] (54) at (-2.825, -4.125) {};
		\node [style=none] (55) at (-2.675, -4.125) {};
		\node [style=none] (56) at (-2.675, -3.625) {};
		\node [style=none] (57) at (-2.55, -4.375) {};
		\node [style=none] (58) at (2.45, -3.625) {};
		\node [style=none] (59) at (2.45, -4.125) {};
		\node [style=none] (60) at (2.6, -4.125) {};
		\node [style=none] (61) at (2.6, -3.625) {};
		\node [style=none] (62) at (2.325, -4.375) {};
		\node [style=none] (63) at (0.025, -3.925) {$m$};
		\node [style=none] (64) at (-5.5, 0.5) {$(u_{p_1+p_2}\ldots u_1)^*$};
		\node [style=none] (68) at (-1.475, 4.475) {};
		\node [style=none] (69) at (-0.025, 4.475) {};
		\node [style=none] (70) at (-0.025, 1.25) {};
		\node [style=none] (71) at (-1.475, 0.525) {};
		\node [style=none] (72) at (-0.025, 0.525) {};
		\node [style=none] (73) at (1.025, 4.475) {};
		\node [style=none] (74) at (2.475, 4.475) {};
		\node [style=none] (75) at (1.025, 0.525) {};
		\node [style=none] (76) at (2.475, 0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw [style=dashed line] (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw [style=dashed line] (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (26.center) to (2.center);
		\draw (26.center) to (6.center);
		\draw (28.center) to (29.center);
		\draw [style=dashed line] (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (7.center) to (27.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (46.center);
		\draw (56.center) to (55.center);
		\draw (53.center) to (54.center);
		\draw (61.center) to (60.center);
		\draw (58.center) to (59.center);
		\draw (62.center) to (57.center);
		\draw [style=fill grey no line] (72.center)
			 to (71.center)
			 to (68.center)
			 to (69.center)
			 to (70.center);
		\draw [style=fill grey no line] (74.center)
			 to (76.center)
			 to (75.center)
			 to (73.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Proof_Patch_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (4, 1) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (2.25, 0.5) {$x$};
		\node [style=none] (5) at (1.075, 1) {};
		\node [style=none] (6) at (2.425, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=small dot] (9) at (1.75, 0.675) {$i$};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (4.25, 2) {};
		\node [style=none] (12) at (4.25, 4) {};
		\node [style=none] (16) at (8, 4) {};
		\node [style=none] (17) at (8, 2) {};
		\node [style=none] (19) at (1, 4.75) {};
		\node [style=none] (20) at (2.5, 4.75) {};
		\node [style=none] (24) at (1.75, 4.75) {};
		\node [style=none] (25) at (-0.5, 3) {$\sigma_x(i) = \sigma''_x(i)$};
		\node [style=none] (26) at (10, 0.5) {};
		\node [style=none] (27) at (10, 2.5) {};
		\node [style=none] (28) at (11, 2.5) {};
		\node [style=none] (29) at (11, 0.5) {};
		\node [style=none] (30) at (12.375, 3.25) {$(X',J')$};
		\node [style=none] (31) at (13.75, 2.5) {};
		\node [style=none] (32) at (13.75, 0.5) {};
		\node [style=none] (33) at (10.525, 1.5) {$r'$};
		\node [style=none] (34) at (6.15, 3) {$n$};
		\node [style=none] (35) at (9.75, 1.4) {};
		\node [style=none] (36) at (6.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (1.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw [style=dashed line] (20.center) to (19.center);
		\draw [style=double arrow] (24.center) to (10.center);
		\draw (29.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw [style=dashed line] (32.center) to (29.center);
		\draw [style=dashed line] (31.center) to (28.center);
		\draw [style=dashed line] (31.center) to (32.center);
		\draw [style=none white fill] (12.center) to (16.center);
		\draw [style=none white fill] (16.center) to (17.center);
		\draw [style=none white fill] (17.center) to (11.center);
		\draw [style={right_arrow}, bend right, looseness=1.25] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Proof_Patch_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (4.725, 1) {};
		\node [style=none] (3) at (4.725, 0) {};
		\node [style=none] (4) at (2.925, 0.475) {$\alpha(x')$};
		\node [style=none] (5) at (1.075, 1) {};
		\node [style=none] (6) at (2.425, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=small dot] (9) at (1.75, 0.675) {$i$};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (1, 5.5) {};
		\node [style=none] (12) at (2.5, 5.5) {};
		\node [style=none] (13) at (1.75, 5.5) {};
		\node [style=none] (14) at (-1, 3) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=none] (16) at (8, -1) {};
		\node [style=none] (17) at (8, 3) {};
		\node [style=none] (18) at (5, 1.95) {};
		\node [style=none] (19) at (6, 1.95) {};
		\node [style=none] (20) at (6, 1.25) {};
		\node [style=none] (21) at (5, 1.25) {};
		\node [style=none] (22) at (2.75, 1.95) {};
		\node [style=none] (23) at (3.75, 1.95) {};
		\node [style=none] (24) at (3.75, 2.75) {};
		\node [style=none] (25) at (2.75, 2.75) {};
		\node [style=none] (26) at (8, 2.75) {};
		\node [style=none] (27) at (8, 1.95) {};
		\node [style=none] (28) at (8, 1.25) {};
		\node [style=none] (29) at (6.5, 2.5) {};
		\node [style=none] (30) at (6.5, 2.2) {};
		\node [style=none] (31) at (7.5, 2.2) {};
		\node [style=none] (32) at (7.5, 2.5) {};
		\node [style=none] (33) at (5.25, 3.5) {};
		\node [style=none] (34) at (5.25, 5) {};
		\node [style=none] (35) at (5.75, 5) {};
		\node [style=none] (36) at (5.75, 3.5) {};
		\node [style=none] (37) at (8.15, 4.5) {};
		\node [style=none] (38) at (8.15, 4) {};
		\node [style=none] (39) at (9.15, 4) {};
		\node [style=none] (40) at (9.15, 4.5) {};
		\node [style=none] (42) at (9.5, 5) {};
		\node [style=none] (43) at (9.5, 3.5) {};
		\node [style=none] (46) at (1.075, 3) {};
		\node [style=none] (47) at (2.425, 3) {};
		\node [style=none] (48) at (1.25, 3) {};
		\node [style=none] (49) at (2.25, 3) {};
		\node [style=none] (50) at (1.75, 3) {};
		\node [style=none] (51) at (0.875, 2) {$\sigma'_{x'}(i)$};
		\node [style=none] (52) at (0.85, 4.25) {$\sigma_{n}(i')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (1.center) to (5.center);
		\draw [style=dashed line] (12.center) to (11.center);
		\draw [style=dashed line] (17.center) to (16.center);
		\draw [style=dashed line] (16.center) to (15.center);
		\draw [style=dashed line] (15.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw [style=dashed line] (20.center) to (28.center);
		\draw [style=dashed line] (19.center) to (27.center);
		\draw [style=dashed line] (23.center) to (18.center);
		\draw [style=dashed line] (24.center) to (26.center);
		\draw [style=grey line] (32.center) to (29.center);
		\draw [style=grey line] (29.center) to (30.center);
		\draw [style=grey line] (30.center) to (31.center);
		\draw [style=grey line] (31.center) to (32.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw [style=grey line] (40.center) to (37.center);
		\draw [style=grey line] (37.center) to (38.center);
		\draw [style=grey line] (38.center) to (39.center);
		\draw [style=grey line] (39.center) to (40.center);
		\draw [style=dashed line] (35.center) to (42.center);
		\draw [style=dashed line] (36.center) to (43.center);
		\draw (48.center) to (49.center);
		\draw [style=double arrow] (50.center) to (10.center);
		\draw [style=dashed line] (14.center) to (46.center);
		\draw [style=dashed line] (17.center) to (47.center);
		\draw [style=double arrow] (13.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Proof_Patch_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (5.175, 1) {};
		\node [style=none] (3) at (5.175, 0) {};
		\node [style=none] (4) at (3.425, 0.475) {$\alpha(x')$};
		\node [style=none] (5) at (1.575, 1) {};
		\node [style=none] (6) at (2.925, 1) {};
		\node [style=none] (7) at (1.75, 1) {};
		\node [style=none] (8) at (2.75, 1) {};
		\node [style=small dot] (9) at (2.25, 0.675) {$i$};
		\node [style=none] (10) at (2.25, 1) {};
		\node [style=none] (13) at (2.25, 5.5) {};
		\node [style=none] (14) at (-0.5, 3) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (8.5, -1) {};
		\node [style=none] (17) at (8.5, 3) {};
		\node [style=none] (18) at (5.5, 1.95) {};
		\node [style=none] (19) at (6.5, 1.95) {};
		\node [style=none] (20) at (6.5, 1.25) {};
		\node [style=none] (21) at (5.5, 1.25) {};
		\node [style=none] (22) at (3.25, 1.95) {};
		\node [style=none] (23) at (4.25, 1.95) {};
		\node [style=none] (24) at (4.25, 2.75) {};
		\node [style=none] (25) at (3.25, 2.75) {};
		\node [style=none] (26) at (8.5, 2.75) {};
		\node [style=none] (27) at (8.5, 1.95) {};
		\node [style=none] (28) at (8.5, 1.25) {};
		\node [style=none] (29) at (7, 2.5) {};
		\node [style=none] (30) at (7, 2.2) {};
		\node [style=none] (31) at (8, 2.2) {};
		\node [style=none] (32) at (8, 2.5) {};
		\node [style=none] (33) at (5.75, 3.5) {};
		\node [style=none] (34) at (5.75, 5) {};
		\node [style=none] (35) at (6.25, 5) {};
		\node [style=none] (36) at (6.25, 3.5) {};
		\node [style=none] (37) at (8.65, 4.5) {};
		\node [style=none] (38) at (8.65, 4) {};
		\node [style=none] (39) at (9.65, 4) {};
		\node [style=none] (40) at (9.65, 4.5) {};
		\node [style=none] (41) at (10, 5) {};
		\node [style=none] (42) at (10, 3.5) {};
		\node [style=none] (45) at (1.575, 3) {};
		\node [style=none] (46) at (2.925, 3) {};
		\node [style=none] (47) at (1.75, 3) {};
		\node [style=none] (48) at (2.75, 3) {};
		\node [style=none] (49) at (2.25, 3) {};
		\node [style=none] (50) at (1.375, 2) {$\sigma_{x'}(i)$};
		\node [style=none] (51) at (0.6, 4.25) {$\sigma(n,\beta b)$};
		\node [style=none] (55) at (1.6, 5.5) {};
		\node [style=none] (56) at (1.6, 6.55) {};
		\node [style=none] (57) at (3, 6.55) {};
		\node [style=none] (58) at (3, 5.5) {};
		\node [style=none] (59) at (2.275, 6) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (1.center) to (5.center);
		\draw [style=dashed line] (17.center) to (16.center);
		\draw [style=dashed line] (16.center) to (15.center);
		\draw [style=dashed line] (15.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw [style=dashed line] (20.center) to (28.center);
		\draw [style=dashed line] (19.center) to (27.center);
		\draw [style=dashed line] (23.center) to (18.center);
		\draw [style=dashed line] (24.center) to (26.center);
		\draw [style=grey line] (32.center) to (29.center);
		\draw [style=grey line] (29.center) to (30.center);
		\draw [style=grey line] (30.center) to (31.center);
		\draw [style=grey line] (31.center) to (32.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw [style=grey line] (40.center) to (37.center);
		\draw [style=grey line] (37.center) to (38.center);
		\draw [style=grey line] (38.center) to (39.center);
		\draw [style=grey line] (39.center) to (40.center);
		\draw [style=dashed line] (35.center) to (41.center);
		\draw [style=dashed line] (36.center) to (42.center);
		\draw (47.center) to (48.center);
		\draw [style=double arrow] (49.center) to (10.center);
		\draw [style=dashed line] (14.center) to (45.center);
		\draw [style=dashed line] (17.center) to (46.center);
		\draw [style=double arrow] (13.center) to (49.center);
		\draw (55.center) to (56.center);
		\draw [style=none white fill] (56.center) to (57.center);
		\draw [style=none white fill] (57.center) to (58.center);
		\draw [style=none white fill] (58.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Proof_Patch_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (5.575, 1) {};
		\node [style=none] (3) at (5.575, 0) {};
		\node [style=none] (4) at (3.25, 0.475) {$\alpha(y)$};
		\node [style=none] (5) at (0.825, 1) {};
		\node [style=none] (6) at (3.45, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (3.175, 1) {};
		\node [style=small dot] (9) at (2.375, 0.675) {$i$};
		\node [style=none] (11) at (1.425, 5.5) {};
		\node [style=none] (12) at (-1.25, 3) {};
		\node [style=none] (13) at (-1.25, -1) {};
		\node [style=none] (14) at (9.075, -1) {};
		\node [style=none] (15) at (9.075, 3) {};
		\node [style=none] (16) at (6.075, 1.95) {};
		\node [style=none] (17) at (7.075, 1.95) {};
		\node [style=none] (18) at (7.075, 1.25) {};
		\node [style=none] (19) at (6.075, 1.25) {};
		\node [style=none] (20) at (3.825, 1.95) {};
		\node [style=none] (21) at (4.825, 1.95) {};
		\node [style=none] (22) at (4.825, 2.75) {};
		\node [style=none] (23) at (3.825, 2.75) {};
		\node [style=none] (24) at (9.075, 2.75) {};
		\node [style=none] (25) at (9.075, 1.95) {};
		\node [style=none] (26) at (9.075, 1.25) {};
		\node [style=none] (27) at (7.575, 2.5) {};
		\node [style=none] (28) at (7.575, 2.2) {};
		\node [style=none] (29) at (8.575, 2.2) {};
		\node [style=none] (30) at (8.575, 2.5) {};
		\node [style=none] (31) at (5.575, 4.35) {};
		\node [style=none] (32) at (5.575, 5.35) {};
		\node [style=none] (33) at (6.075, 5.35) {};
		\node [style=none] (34) at (6.075, 4.35) {};
		\node [style=none] (35) at (8.475, 5.025) {};
		\node [style=none] (36) at (8.475, 4.525) {};
		\node [style=none] (37) at (9.475, 4.525) {};
		\node [style=none] (38) at (9.475, 5.025) {};
		\node [style=none] (39) at (9.825, 5.35) {};
		\node [style=none] (40) at (9.85, 4.35) {};
		\node [style=none] (43) at (0.825, 3) {};
		\node [style=none] (44) at (3.5, 3) {};
		\node [style=none] (48) at (1.575, 2) {$\tau$};
		\node [style=none] (49) at (-0.1, 4.625) {$\sigma(\beta x,\beta b)$};
		\node [style=none] (51) at (0.85, 5.5) {};
		\node [style=none] (52) at (0.85, 6.55) {};
		\node [style=none] (53) at (1.95, 6.55) {};
		\node [style=none] (54) at (1.95, 5.5) {};
		\node [style=none] (55) at (1.4, 6) {$b$};
		\node [style=none] (57) at (3.175, 3.9) {};
		\node [style=none] (59) at (1.025, 3.925) {};
		\node [style=none] (60) at (0.75, 3.75) {};
		\node [style=none] (61) at (0.75, 3.25) {};
		\node [style=none] (62) at (0.9, 3.25) {};
		\node [style=none] (63) at (0.9, 3.75) {};
		\node [style=none] (64) at (1.025, 3) {};
		\node [style=none] (65) at (3.25, 3.75) {};
		\node [style=none] (66) at (3.25, 3.25) {};
		\node [style=none] (67) at (3.4, 3.25) {};
		\node [style=none] (68) at (3.4, 3.75) {};
		\node [style=none] (69) at (3.125, 3) {};
		\node [style=none] (70) at (2.075, 3.45) {$x$};
		\node [style=none] (72) at (3.325, 3.925) {};
		\node [style=none] (73) at (2.125, 3) {};
		\node [style=none] (74) at (2.125, 1) {};
		\node [style=none] (75) at (1.425, 3.925) {};
		\node [style=none] (76) at (2.75, 3.925) {};
		\node [style=none] (77) at (2, 7.75) {};
		\node [style=none] (78) at (3.5, 7.75) {};
		\node [style=none] (79) at (2.75, 7.75) {};
		\node [style=none] (80) at (3.825, 5.675) {$\sigma_{\beta x}(j)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (1.center) to (5.center);
		\draw [style=dashed line] (15.center) to (14.center);
		\draw [style=dashed line] (14.center) to (13.center);
		\draw [style=dashed line] (13.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (23.center);
		\draw [style=dashed line] (18.center) to (26.center);
		\draw [style=dashed line] (17.center) to (25.center);
		\draw [style=dashed line] (21.center) to (16.center);
		\draw [style=dashed line] (22.center) to (24.center);
		\draw [style=grey line] (30.center) to (27.center);
		\draw [style=grey line] (27.center) to (28.center);
		\draw [style=grey line] (28.center) to (29.center);
		\draw [style=grey line] (29.center) to (30.center);
		\draw (34.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw [style=grey line] (38.center) to (35.center);
		\draw [style=grey line] (35.center) to (36.center);
		\draw [style=grey line] (36.center) to (37.center);
		\draw [style=grey line] (37.center) to (38.center);
		\draw [style=dashed line] (33.center) to (39.center);
		\draw [style=dashed line] (34.center) to (40.center);
		\draw [style=dashed line] (12.center) to (43.center);
		\draw [style=dashed line] (15.center) to (44.center);
		\draw (51.center) to (52.center);
		\draw [style=none white fill] (52.center) to (53.center);
		\draw [style=none white fill] (53.center) to (54.center);
		\draw [style=none white fill] (54.center) to (51.center);
		\draw (63.center) to (62.center);
		\draw (60.center) to (61.center);
		\draw (68.center) to (67.center);
		\draw (65.center) to (66.center);
		\draw (69.center) to (64.center);
		\draw (59.center) to (57.center);
		\draw [style=new edge style 0] (73.center) to (74.center);
		\draw [style=new edge style 0] (11.center) to (75.center);
		\draw [style=dashed line] (78.center) to (77.center);
		\draw [style=new edge style 0] (79.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Proof_Patch_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-4.75, 3.25) {};
		\node [style=none] (11) at (-4.75, 0.15) {};
		\node [style=none] (12) at (3.825, 0.15) {};
		\node [style=none] (13) at (3.825, 3.25) {};
		\node [style=none] (14) at (0.825, 2.2) {};
		\node [style=none] (15) at (1.825, 2.2) {};
		\node [style=none] (16) at (1.825, 1.5) {};
		\node [style=none] (17) at (0.825, 1.5) {};
		\node [style=none] (18) at (-0.675, 2.2) {};
		\node [style=none] (19) at (0.325, 2.2) {};
		\node [style=none] (20) at (0.325, 3) {};
		\node [style=none] (21) at (-0.675, 3) {};
		\node [style=none] (22) at (3.825, 3) {};
		\node [style=none] (23) at (3.825, 2.2) {};
		\node [style=none] (24) at (3.825, 1.5) {};
		\node [style=none] (25) at (2.325, 2.75) {};
		\node [style=none] (26) at (2.325, 2.45) {};
		\node [style=none] (27) at (3.325, 2.45) {};
		\node [style=none] (28) at (3.325, 2.75) {};
		\node [style=none] (29) at (-3.675, 3.25) {};
		\node [style=none] (30) at (-1.5, 3.25) {};
		\node [style=none] (31) at (-3.175, 1.75) {$\tau$};
		\node [style=none] (32) at (-1.825, 4.15) {};
		\node [style=none] (33) at (-3.475, 4.15) {};
		\node [style=none] (34) at (-3.75, 3.975) {};
		\node [style=none] (35) at (-3.75, 3.475) {};
		\node [style=none] (36) at (-3.6, 3.475) {};
		\node [style=none] (37) at (-3.6, 3.975) {};
		\node [style=none] (38) at (-3.475, 3.25) {};
		\node [style=none] (39) at (-1.75, 4) {};
		\node [style=none] (40) at (-1.75, 3.5) {};
		\node [style=none] (41) at (-1.6, 3.5) {};
		\node [style=none] (42) at (-1.6, 4) {};
		\node [style=none] (43) at (-1.875, 3.25) {};
		\node [style=none] (44) at (-2.675, 3.7) {$x$};
		\node [style=none] (45) at (-1.675, 4.175) {};
		\node [style=none] (46) at (-2.625, 3.25) {};
		\node [style=none] (47) at (-2.625, 0.25) {};
		\node [style=none] (48) at (-3.075, 4.175) {};
		\node [style=none] (49) at (-2.25, 4.175) {};
		\node [style=none] (50) at (-4.75, -0.775) {};
		\node [style=none] (52) at (3.675, 0.15) {};
		\node [style=none] (53) at (-4.55, 0.15) {};
		\node [style=none] (54) at (-4.825, -0.025) {};
		\node [style=none] (55) at (-4.825, -0.525) {};
		\node [style=none] (56) at (-4.675, -0.525) {};
		\node [style=none] (57) at (-4.675, -0.025) {};
		\node [style=none] (58) at (-4.55, -0.75) {};
		\node [style=none] (59) at (3.75, 0) {};
		\node [style=none] (60) at (3.75, -0.5) {};
		\node [style=none] (61) at (3.9, -0.5) {};
		\node [style=none] (62) at (3.9, 0) {};
		\node [style=none] (63) at (3.625, -0.75) {};
		\node [style=none] (64) at (-0.5, -0.3) {$\alpha(u')$};
		\node [style=none] (65) at (3.825, 0.175) {};
		\node [style=none] (66) at (-5.4, -3.75) {};
		\node [style=none] (67) at (-5.4, -2.75) {};
		\node [style=none] (68) at (6.825, -2.75) {};
		\node [style=none] (69) at (6.825, -3.75) {};
		\node [style=none] (70) at (0.5, -3.275) {$\downarrow x$};
		\node [style=none] (71) at (-4.825, -2.75) {};
		\node [style=none] (72) at (3.95, -2.75) {};
		\node [style=none] (73) at (-4.65, -2.75) {};
		\node [style=none] (74) at (3.675, -2.75) {};
		\node [style=none] (76) at (-0.5, -2.75) {};
		\node [style=none] (77) at (-0.5, -0.75) {};
		\node [style=none] (78) at (-1.75, -1.75) {$\sigma(y,n)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed line] (13.center) to (12.center);
		\draw [style=dashed line] (11.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw [style=dashed line] (16.center) to (24.center);
		\draw [style=dashed line] (15.center) to (23.center);
		\draw [style=dashed line] (19.center) to (14.center);
		\draw [style=dashed line] (20.center) to (22.center);
		\draw [style=grey line] (28.center) to (25.center);
		\draw [style=grey line] (25.center) to (26.center);
		\draw [style=grey line] (26.center) to (27.center);
		\draw [style=grey line] (27.center) to (28.center);
		\draw [style=dashed line] (10.center) to (29.center);
		\draw [style=dashed line] (13.center) to (30.center);
		\draw (37.center) to (36.center);
		\draw (34.center) to (35.center);
		\draw (42.center) to (41.center);
		\draw (39.center) to (40.center);
		\draw (43.center) to (38.center);
		\draw (33.center) to (32.center);
		\draw [style=new edge style 0] (46.center) to (47.center);
		\draw (57.center) to (56.center);
		\draw (54.center) to (55.center);
		\draw (62.center) to (61.center);
		\draw (59.center) to (60.center);
		\draw (63.center) to (58.center);
		\draw (53.center) to (52.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (72.center) to (68.center);
		\draw (73.center) to (74.center);
		\draw (67.center) to (71.center);
		\draw [style=new edge style 0] (77.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Quilt12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {$1$};
		\node [style=none] (1) at (0, 0.5) {$2$};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Quiltgreen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.375, -3.5) {};
		\node [style=none] (1) at (2.625, -3.5) {};
		\node [style=none] (2) at (-1.375, 0.5) {};
		\node [style=none] (3) at (2.625, 0.5) {};
		\node [style=none] (4) at (0.625, 0.5) {};
		\node [style=none] (5) at (1.625, 0.5) {};
		\node [style=none] (6) at (0.625, 4.5) {};
		\node [style=none] (7) at (1.625, 4.5) {};
		\node [style=none] (8) at (0.875, -2.25) {$\theta_1$};
		\node [style=none] (9) at (1.125, 2.5) {$\theta_3$};
		\node [style=none] (10) at (2.65, 0.3) {};
		\node [style=none] (11) at (2.65, -0.7) {};
		\node [style=none] (12) at (2.65, -1.025) {};
		\node [style=none] (13) at (2.65, -2.025) {};
		\node [style=none] (14) at (2.65, -2.35) {};
		\node [style=none] (15) at (2.65, -3.35) {};
		\node [style=none] (16) at (1.625, 4.325) {};
		\node [style=none] (17) at (1.625, 3.325) {};
		\node [style=none] (18) at (1.625, 3) {};
		\node [style=none] (19) at (1.625, 2) {};
		\node [style=none] (20) at (1.625, 1.675) {};
		\node [style=none] (21) at (1.625, 0.675) {};
		\node [style=none] (22) at (-1.375, 4.5) {};
		\node [style=none] (23) at (2.625, 4.5) {};
		\node [style=none] (24) at (2.625, 4.325) {};
		\node [style=none] (25) at (2.625, 3.325) {};
		\node [style=none] (26) at (2.625, 3) {};
		\node [style=none] (27) at (2.625, 2) {};
		\node [style=none] (28) at (2.625, 1.675) {};
		\node [style=none] (29) at (2.625, 0.675) {};
		\node [style=none] (30) at (2.475, 1.75) {};
		\node [style=none] (31) at (1.775, 1.75) {};
		\node [style=none] (32) at (2.45, 3.15) {};
		\node [style=none] (33) at (1.75, 3.15) {};
		\node [style=none] (34) at (-2.525, 4.55) {};
		\node [style=none] (35) at (-1.525, 4.55) {};
		\node [style=none] (36) at (-2.525, 4.425) {};
		\node [style=none] (37) at (-1.525, 4.425) {};
		\node [style=none] (38) at (-2.475, -3.5) {};
		\node [style=none] (39) at (-1.475, -3.5) {};
		\node [style=none] (40) at (-2.625, 4.35) {};
		\node [style=none] (41) at (-2.625, -3.35) {};
		\node [style=none] (42) at (-2.025, 0.55) {$c$};
		\node [style=none] (43) at (-2.7, -3.625) {};
		\node [style=none] (44) at (-2.7, -4.125) {};
		\node [style=none] (45) at (-2.55, -4.125) {};
		\node [style=none] (46) at (-2.55, -3.625) {};
		\node [style=none] (47) at (-2.425, -4.375) {};
		\node [style=none] (48) at (2.575, -3.625) {};
		\node [style=none] (49) at (2.575, -4.125) {};
		\node [style=none] (50) at (2.725, -4.125) {};
		\node [style=none] (51) at (2.725, -3.625) {};
		\node [style=none] (52) at (2.45, -4.375) {};
		\node [style=none] (53) at (0.15, -3.925) {$m$};
		\node [style=none] (54) at (-1.35, 4.475) {};
		\node [style=none] (55) at (0.6, 4.475) {};
		\node [style=none] (56) at (0.6, 1.25) {};
		\node [style=none] (57) at (-1.35, 0.525) {};
		\node [style=none] (58) at (0.6, 0.525) {};
		\node [style=none] (59) at (1.65, 4.475) {};
		\node [style=none] (60) at (2.6, 4.475) {};
		\node [style=none] (61) at (1.65, 0.525) {};
		\node [style=none] (62) at (2.6, 0.525) {};
		\node [style=none] (63) at (-0.95, 0.5) {};
		\node [style=none] (64) at (-1.35, -3) {};
		\node [style=none] (65) at (2.625, -3) {};
		\node [style=none] (66) at (0.8, -3.225) {$m$};
		\node [style=none] (67) at (-0.95, -3) {};
		\node [style=none] (68) at (-1.15, -1.25) {$c$};
		\node [style=none] (69) at (1.175, -0.5) {$\theta_2$};
		\node [style=none] (70) at (2.05, 0.5) {};
		\node [style=none] (71) at (-0.95, -1.5) {};
		\node [style=none] (72) at (2.625, -1.5) {};
		\node [style=none] (73) at (0.05, 0.5) {};
		\node [style=none] (74) at (0.05, -1.5) {};
		\node [style=none] (75) at (2.05, -1.5) {};
		\node [style=none] (76) at (-0.925, 0.5) {};
		\node [style=none] (77) at (-0.925, -1.5) {};
		\node [style=none] (78) at (0.025, -1.5) {};
		\node [style=none] (79) at (0.025, 0.5) {};
		\node [style=none] (80) at (2.075, 0.5) {};
		\node [style=none] (81) at (2.075, -1.475) {};
		\node [style=none] (82) at (2.625, -1.475) {};
		\node [style=none] (83) at (2.625, 0.475) {};
		\node [style=none] (84) at (-1.35, -3.025) {};
		\node [style=none] (85) at (2.625, -3.025) {};
		\node [style=none] (86) at (2.625, -3.475) {};
		\node [style=none] (87) at (-1.325, -3.475) {};
		\node [style=none] (88) at (-1.35, 0.475) {};
		\node [style=none] (89) at (-0.975, 0.475) {};
		\node [style=none] (90) at (-0.975, -2.975) {};
		\node [style=none] (91) at (-1.35, -2.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw [style=dashed line] (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw [style=dashed line] (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (2.center);
		\draw (22.center) to (6.center);
		\draw (24.center) to (25.center);
		\draw [style=dashed line] (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (7.center) to (23.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (46.center) to (45.center);
		\draw (43.center) to (44.center);
		\draw (51.center) to (50.center);
		\draw (48.center) to (49.center);
		\draw (52.center) to (47.center);
		\draw [style=fill grey no line] (58.center)
			 to (57.center)
			 to (54.center)
			 to (55.center)
			 to (56.center);
		\draw [style=fill grey no line] (60.center)
			 to (62.center)
			 to (61.center)
			 to (59.center)
			 to cycle;
		\draw (65.center) to (64.center);
		\draw (67.center) to (63.center);
		\draw (72.center) to (71.center);
		\draw (75.center) to (70.center);
		\draw (73.center) to (74.center);
		\draw [style=fill grey no line] (79.center)
			 to [in=360, out=180] (76.center)
			 to [in=90, out=-90] (77.center)
			 to [in=180, out=0] (78.center)
			 to [in=270, out=90] cycle;
		\draw [style=fill grey no line] (80.center)
			 to [in=90, out=-90] (81.center)
			 to [in=180, out=0] (82.center)
			 to [in=270, out=90] (83.center)
			 to [in=360, out=180] cycle;
		\draw [style=fill green] (84.center)
			 to (85.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
		\draw [style=fill green] (90.center)
			 to (91.center)
			 to (88.center)
			 to (89.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Quiltred.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.025, -3.5) {};
		\node [style=none] (1) at (3.225, -3.5) {};
		\node [style=none] (2) at (-2.025, 0.5) {};
		\node [style=none] (3) at (3.225, 0.5) {};
		\node [style=none] (4) at (-0.525, 0.5) {};
		\node [style=none] (5) at (1.725, 0.5) {};
		\node [style=none] (6) at (-0.525, 4.5) {};
		\node [style=none] (7) at (1.725, 4.5) {};
		\node [style=none] (8) at (0.475, -1.5) {$\theta_1$};
		\node [style=none] (9) at (0.9, 1.875) {$\theta_2$};
		\node [style=none] (10) at (3.25, 0.3) {};
		\node [style=none] (11) at (3.25, -0.7) {};
		\node [style=none] (12) at (3.25, -1.025) {};
		\node [style=none] (13) at (3.25, -2.025) {};
		\node [style=none] (14) at (3.25, -2.35) {};
		\node [style=none] (15) at (3.25, -3.35) {};
		\node [style=none] (16) at (1.725, 4.325) {};
		\node [style=none] (17) at (1.725, 3.325) {};
		\node [style=none] (18) at (1.725, 3) {};
		\node [style=none] (19) at (1.725, 2) {};
		\node [style=none] (20) at (1.725, 1.675) {};
		\node [style=none] (21) at (1.725, 0.675) {};
		\node [style=none] (22) at (-2.025, 4.5) {};
		\node [style=none] (23) at (3.225, 4.5) {};
		\node [style=none] (24) at (3.225, 4.325) {};
		\node [style=none] (25) at (3.225, 3.325) {};
		\node [style=none] (26) at (3.225, 3) {};
		\node [style=none] (27) at (3.225, 2) {};
		\node [style=none] (28) at (3.225, 1.675) {};
		\node [style=none] (29) at (3.225, 0.675) {};
		\node [style=none] (30) at (3.075, 1.75) {};
		\node [style=none] (31) at (1.875, 1.75) {};
		\node [style=none] (32) at (3.05, 3.15) {};
		\node [style=none] (33) at (1.85, 3.15) {};
		\node [style=none] (34) at (-3.175, 4.55) {};
		\node [style=none] (35) at (-2.175, 4.55) {};
		\node [style=none] (36) at (-3.175, 4.425) {};
		\node [style=none] (37) at (-2.175, 4.425) {};
		\node [style=none] (38) at (-3.125, -3.5) {};
		\node [style=none] (39) at (-2.125, -3.5) {};
		\node [style=none] (40) at (-3.275, 4.35) {};
		\node [style=none] (41) at (-3.275, -3.35) {};
		\node [style=none] (42) at (-2.675, 0.55) {$c$};
		\node [style=none] (43) at (-3.35, -3.625) {};
		\node [style=none] (44) at (-3.35, -4.125) {};
		\node [style=none] (45) at (-3.2, -4.125) {};
		\node [style=none] (46) at (-3.2, -3.625) {};
		\node [style=none] (47) at (-3.075, -4.375) {};
		\node [style=none] (48) at (3.175, -3.625) {};
		\node [style=none] (49) at (3.175, -4.125) {};
		\node [style=none] (50) at (3.325, -4.125) {};
		\node [style=none] (51) at (3.325, -3.625) {};
		\node [style=none] (52) at (3.05, -4.375) {};
		\node [style=none] (53) at (-0.5, -3.925) {$m$};
		\node [style=none] (54) at (-2, 4.475) {};
		\node [style=none] (55) at (-0.55, 4.475) {};
		\node [style=none] (56) at (-0.55, 1.25) {};
		\node [style=none] (57) at (-2, 0.525) {};
		\node [style=none] (58) at (-0.55, 0.525) {};
		\node [style=none] (59) at (1.75, 4.475) {};
		\node [style=none] (60) at (3.2, 4.475) {};
		\node [style=none] (61) at (1.75, 0.525) {};
		\node [style=none] (62) at (3.2, 0.525) {};
		\node [style=none] (63) at (1.725, 1.25) {};
		\node [style=none] (64) at (-0.425, 1.125) {};
		\node [style=none] (65) at (-0.425, 0.6) {};
		\node [style=none] (66) at (1.6, 1.125) {};
		\node [style=none] (67) at (1.6, 0.6) {};
		\node [style=none] (68) at (-0.3, 3) {$c$};
		\node [style=none] (69) at (0.025, 4.5) {};
		\node [style=none] (70) at (0.025, 1.25) {};
		\node [style=none] (71) at (0.025, 2.5) {};
		\node [style=none] (72) at (1.725, 2.5) {};
		\node [style=none] (73) at (0.85, 3.5) {$\theta_3$};
		\node [style=none] (74) at (0.475, 4.5) {};
		\node [style=none] (75) at (0.475, 2.5) {};
		\node [style=none] (76) at (1.225, 2.5) {};
		\node [style=none] (77) at (1.225, 4.5) {};
		\node [style=none] (78) at (0.05, 2.525) {};
		\node [style=none] (79) at (0.45, 2.525) {};
		\node [style=none] (80) at (0.05, 4.475) {};
		\node [style=none] (81) at (0.45, 4.475) {};
		\node [style=none] (82) at (1.25, 2.525) {};
		\node [style=none] (83) at (1.7, 2.525) {};
		\node [style=none] (84) at (1.25, 4.475) {};
		\node [style=none] (85) at (1.7, 4.475) {};
		\node [style=none] (86) at (0.675, 0.9) {$m$};
		\node [style=none] (87) at (-0.5, 4.475) {};
		\node [style=none] (88) at (0, 4.475) {};
		\node [style=none] (89) at (-0.5, 1.275) {};
		\node [style=none] (90) at (0, 1.275) {};
		\node [style=none] (91) at (-0.5, 1.225) {};
		\node [style=none] (92) at (1.7, 1.225) {};
		\node [style=none] (93) at (-0.5, 0.525) {};
		\node [style=none] (94) at (1.7, 0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw [style=dashed line] (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw [style=dashed line] (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (2.center);
		\draw (22.center) to (6.center);
		\draw (24.center) to (25.center);
		\draw [style=dashed line] (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (7.center) to (23.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (46.center) to (45.center);
		\draw (43.center) to (44.center);
		\draw (51.center) to (50.center);
		\draw (48.center) to (49.center);
		\draw (52.center) to (47.center);
		\draw [style=fill grey no line] (58.center)
			 to (57.center)
			 to (54.center)
			 to (55.center)
			 to (56.center);
		\draw [style=fill grey no line] (60.center)
			 to (62.center)
			 to (61.center)
			 to (59.center)
			 to cycle;
		\draw (56.center) to (63.center);
		\draw (65.center) to (64.center);
		\draw (67.center) to (66.center);
		\draw (70.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw (77.center) to (76.center);
		\draw (75.center) to (74.center);
		\draw [style=fill grey no line] (78.center)
			 to (79.center)
			 to (81.center)
			 to (80.center)
			 to cycle;
		\draw [style=fill grey no line] (82.center)
			 to (83.center)
			 to (85.center)
			 to (84.center)
			 to cycle;
		\draw [style=fill red] (88.center)
			 to (87.center)
			 to (89.center)
			 to (90.center)
			 to cycle;
		\draw [style=fill red] (92.center)
			 to (91.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Quiltrelation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.5) {$1$};
		\node [style=none] (1) at (-3, 0.5) {$2$};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-3.5, -1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-1.5, 0) {$\circ_2$};
		\node [style=none] (9) at (0, -0.5) {$1$};
		\node [style=none] (10) at (0, 0.5) {$2$};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (-0.5, 0) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (1.5, 0) {$=$};
		\node [style=none] (18) at (3, -1) {$1$};
		\node [style=none] (19) at (3, 0) {$2$};
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (21) at (3.5, 0.5) {};
		\node [style=none] (22) at (3.5, -0.5) {};
		\node [style=none] (23) at (2.5, -0.5) {};
		\node [style=none] (24) at (2.5, -1.5) {};
		\node [style=none] (25) at (3.5, -1.5) {};
		\node [style=none] (26) at (3, 1) {$3$};
		\node [style=none] (27) at (2.5, 1.5) {};
		\node [style=none] (28) at (3.5, 1.5) {};
		\node [style=none] (29) at (3.5, 0.5) {};
		\node [style=none] (30) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (14.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (23.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Quiltrelation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, -0.5) {$1$};
		\node [style=none] (1) at (-6.75, 0.5) {$2$};
		\node [style=none] (2) at (-7.25, 1) {};
		\node [style=none] (3) at (-6.25, 1) {};
		\node [style=none] (4) at (-6.25, 0) {};
		\node [style=none] (5) at (-7.25, 0) {};
		\node [style=none] (6) at (-7.25, -1) {};
		\node [style=none] (7) at (-6.25, -1) {};
		\node [style=none] (8) at (-5.25, 0) {$\circ_1$};
		\node [style=none] (9) at (-3.75, -0.5) {$1$};
		\node [style=none] (10) at (-3.75, 0.5) {$2$};
		\node [style=none] (11) at (-4.25, 1) {};
		\node [style=none] (12) at (-3.25, 1) {};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=none] (14) at (-4.25, 0) {};
		\node [style=none] (15) at (-4.25, -1) {};
		\node [style=none] (16) at (-3.25, -1) {};
		\node [style=none] (17) at (-2.25, 0) {$=$};
		\node [style=none] (18) at (-0.75, -1) {$1$};
		\node [style=none] (19) at (-0.75, 0) {$2$};
		\node [style=none] (20) at (-1.25, 0.5) {};
		\node [style=none] (21) at (-0.25, 0.5) {};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [style=none] (23) at (-1.25, -0.5) {};
		\node [style=none] (24) at (-1.25, -1.5) {};
		\node [style=none] (25) at (-0.25, -1.5) {};
		\node [style=none] (26) at (-0.75, 1) {$3$};
		\node [style=none] (27) at (-1.25, 1.5) {};
		\node [style=none] (28) at (-0.25, 1.5) {};
		\node [style=none] (29) at (-0.25, 0.5) {};
		\node [style=none] (30) at (-1.25, 0.5) {};
		\node [style=none] (31) at (0.75, 0) {$+$};
		\node [style=none] (32) at (1.75, -0.5) {};
		\node [style=none] (33) at (3.75, -0.5) {};
		\node [style=none] (34) at (3.75, -1.5) {};
		\node [style=none] (35) at (1.75, -1.5) {};
		\node [style=none] (36) at (3.25, 1) {$3$};
		\node [style=none] (37) at (2.75, 1.5) {};
		\node [style=none] (38) at (3.75, 1.5) {};
		\node [style=none] (39) at (3.75, 0.5) {};
		\node [style=none] (40) at (2.75, 0.5) {};
		\node [style=none] (41) at (2.25, 0) {$2$};
		\node [style=none] (42) at (1.75, 0.5) {};
		\node [style=none] (43) at (2.75, 0.5) {};
		\node [style=none] (44) at (2.75, -0.5) {};
		\node [style=none] (45) at (1.75, -0.5) {};
		\node [style=none] (46) at (2.75, -1) {$1$};
		\node [style=none] (47) at (5.75, -0.5) {};
		\node [style=none] (48) at (7.75, -0.5) {};
		\node [style=none] (49) at (7.75, -1.5) {};
		\node [style=none] (50) at (5.75, -1.5) {};
		\node [style=none] (61) at (6.75, -1) {$1$};
		\node [style=none] (62) at (7.25, 0) {$2$};
		\node [style=none] (63) at (6.75, 0.5) {};
		\node [style=none] (64) at (7.75, 0.5) {};
		\node [style=none] (65) at (7.75, -0.5) {};
		\node [style=none] (66) at (6.75, -0.5) {};
		\node [style=none] (67) at (6.75, -0.5) {};
		\node [style=none] (68) at (6.25, 1) {$3$};
		\node [style=none] (69) at (5.75, 1.5) {};
		\node [style=none] (70) at (6.75, 1.5) {};
		\node [style=none] (71) at (6.75, 0.5) {};
		\node [style=none] (72) at (5.75, 0.5) {};
		\node [style=none] (73) at (5.75, 0.5) {};
		\node [style=none] (74) at (4.75, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (14.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (23.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (40.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (45.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (45.center);
		\draw (45.center) to (33.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (47.center) to (48.center);
		\draw (47.center) to (50.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (66.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> R123.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (4.5, -1) {$1$};
		\node [style=none] (19) at (4.5, 0) {$2$};
		\node [style=none] (20) at (4, 0.5) {};
		\node [style=none] (21) at (5, 0.5) {};
		\node [style=none] (22) at (5, -0.5) {};
		\node [style=none] (23) at (4, -0.5) {};
		\node [style=none] (24) at (4, -1.5) {};
		\node [style=none] (25) at (5, -1.5) {};
		\node [style=none] (26) at (4.5, 1) {$3$};
		\node [style=none] (27) at (4, 1.5) {};
		\node [style=none] (28) at (5, 1.5) {};
		\node [style=none] (29) at (5, 0.5) {};
		\node [style=none] (30) at (4, 0.5) {};
		\node [style=none] (31) at (2.75, 0) {$R$};
		\node [style=none] (32) at (3.5, 0) {$($};
		\node [style=none] (33) at (5.5, 0) {$)$};
		\node [style=none] (34) at (1.5, 0) {$=$};
		\node [style=none] (35) at (-4.75, -3.5) {};
		\node [style=none] (36) at (0.5, -3.5) {};
		\node [style=none] (37) at (-4.75, 0.5) {};
		\node [style=none] (38) at (0.5, 0.5) {};
		\node [style=none] (39) at (-3.25, 0.5) {};
		\node [style=none] (40) at (-1, 0.5) {};
		\node [style=none] (41) at (-3.25, 4.5) {};
		\node [style=none] (42) at (-1, 4.5) {};
		\node [style=none] (43) at (-2.25, -1.5) {$\theta_1$};
		\node [style=none] (44) at (-1.825, 1.875) {$\theta_2$};
		\node [style=none] (45) at (0.525, 0.3) {};
		\node [style=none] (46) at (0.525, -0.7) {};
		\node [style=none] (47) at (0.525, -1.025) {};
		\node [style=none] (48) at (0.525, -2.025) {};
		\node [style=none] (49) at (0.525, -2.35) {};
		\node [style=none] (50) at (0.525, -3.35) {};
		\node [style=none] (51) at (-1, 4.325) {};
		\node [style=none] (52) at (-1, 3.325) {};
		\node [style=none] (53) at (-1, 3) {};
		\node [style=none] (54) at (-1, 2) {};
		\node [style=none] (55) at (-1, 1.675) {};
		\node [style=none] (56) at (-1, 0.675) {};
		\node [style=none] (61) at (-4.75, 4.5) {};
		\node [style=none] (62) at (0.5, 4.5) {};
		\node [style=none] (63) at (0.5, 4.325) {};
		\node [style=none] (64) at (0.5, 3.325) {};
		\node [style=none] (65) at (0.5, 3) {};
		\node [style=none] (66) at (0.5, 2) {};
		\node [style=none] (67) at (0.5, 1.675) {};
		\node [style=none] (68) at (0.5, 0.675) {};
		\node [style=none] (69) at (0.35, 1.75) {};
		\node [style=none] (70) at (-0.85, 1.75) {};
		\node [style=none] (71) at (0.325, 3.15) {};
		\node [style=none] (72) at (-0.875, 3.15) {};
		\node [style=none] (73) at (-5.9, 4.55) {};
		\node [style=none] (74) at (-4.9, 4.55) {};
		\node [style=none] (75) at (-5.9, 4.425) {};
		\node [style=none] (76) at (-4.9, 4.425) {};
		\node [style=none] (77) at (-5.85, -3.5) {};
		\node [style=none] (78) at (-4.85, -3.5) {};
		\node [style=none] (79) at (-6, 4.35) {};
		\node [style=none] (80) at (-6, -3.35) {};
		\node [style=none] (81) at (-5.4, 0.55) {$c$};
		\node [style=none] (82) at (-6.075, -3.625) {};
		\node [style=none] (83) at (-6.075, -4.125) {};
		\node [style=none] (84) at (-5.925, -4.125) {};
		\node [style=none] (85) at (-5.925, -3.625) {};
		\node [style=none] (86) at (-5.8, -4.375) {};
		\node [style=none] (87) at (0.45, -3.625) {};
		\node [style=none] (88) at (0.45, -4.125) {};
		\node [style=none] (89) at (0.6, -4.125) {};
		\node [style=none] (90) at (0.6, -3.625) {};
		\node [style=none] (91) at (0.325, -4.375) {};
		\node [style=none] (92) at (-3.225, -3.925) {$m$};
		\node [style=none] (94) at (-4.725, 4.475) {};
		\node [style=none] (95) at (-3.275, 4.475) {};
		\node [style=none] (96) at (-3.275, 1.25) {};
		\node [style=none] (97) at (-4.725, 0.525) {};
		\node [style=none] (98) at (-3.275, 0.525) {};
		\node [style=none] (99) at (-0.975, 4.475) {};
		\node [style=none] (100) at (0.475, 4.475) {};
		\node [style=none] (101) at (-0.975, 0.525) {};
		\node [style=none] (102) at (0.475, 0.525) {};
		\node [style=none] (103) at (-1, 1.25) {};
		\node [style=none] (104) at (-3.15, 1.125) {};
		\node [style=none] (105) at (-3.15, 0.6) {};
		\node [style=none] (106) at (-1.125, 1.125) {};
		\node [style=none] (107) at (-1.125, 0.6) {};
		\node [style=none] (109) at (-3.025, 3) {$c$};
		\node [style=none] (110) at (-2.7, 4.5) {};
		\node [style=none] (111) at (-2.7, 1.25) {};
		\node [style=none] (112) at (-2.7, 2.5) {};
		\node [style=none] (113) at (-1, 2.5) {};
		\node [style=none] (114) at (-1.875, 3.5) {$\theta_3$};
		\node [style=none] (115) at (-2.25, 4.5) {};
		\node [style=none] (116) at (-2.25, 2.5) {};
		\node [style=none] (117) at (-1.5, 2.5) {};
		\node [style=none] (118) at (-1.5, 4.5) {};
		\node [style=none] (119) at (-2.675, 2.525) {};
		\node [style=none] (120) at (-2.275, 2.525) {};
		\node [style=none] (121) at (-2.675, 4.475) {};
		\node [style=none] (122) at (-2.275, 4.475) {};
		\node [style=none] (125) at (-1.475, 2.525) {};
		\node [style=none] (126) at (-1.025, 2.525) {};
		\node [style=none] (127) at (-1.475, 4.475) {};
		\node [style=none] (128) at (-1.025, 4.475) {};
		\node [style=none] (133) at (-2.05, 0.9) {$m$};
		\node [style=none] (134) at (-3.225, 4.475) {};
		\node [style=none] (135) at (-2.725, 4.475) {};
		\node [style=none] (136) at (-3.225, 1.275) {};
		\node [style=none] (137) at (-2.725, 1.275) {};
		\node [style=none] (138) at (-3.225, 1.225) {};
		\node [style=none] (139) at (-1.025, 1.225) {};
		\node [style=none] (140) at (-3.225, 0.525) {};
		\node [style=none] (141) at (-1.025, 0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (23.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (38.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw (45.center) to (46.center);
		\draw [style=dashed line] (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw [style=dashed line] (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (61.center) to (37.center);
		\draw (61.center) to (41.center);
		\draw (63.center) to (64.center);
		\draw [style=dashed line] (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (42.center) to (62.center);
		\draw (70.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (79.center);
		\draw (85.center) to (84.center);
		\draw (82.center) to (83.center);
		\draw (90.center) to (89.center);
		\draw (87.center) to (88.center);
		\draw (91.center) to (86.center);
		\draw [style=fill grey no line] (98.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to (96.center);
		\draw [style=fill grey no line] (100.center)
			 to (102.center)
			 to (101.center)
			 to (99.center)
			 to cycle;
		\draw (96.center) to (103.center);
		\draw (105.center) to (104.center);
		\draw (107.center) to (106.center);
		\draw (111.center) to (110.center);
		\draw (113.center) to (112.center);
		\draw (118.center) to (117.center);
		\draw (116.center) to (115.center);
		\draw [style=fill grey no line] (119.center)
			 to (120.center)
			 to (122.center)
			 to (121.center)
			 to cycle;
		\draw [style=fill grey no line] (125.center)
			 to (126.center)
			 to (128.center)
			 to (127.center)
			 to cycle;
		\draw [style=fill red] (135.center)
			 to (134.center)
			 to (136.center)
			 to (137.center)
			 to cycle;
		\draw [style=fill red] (139.center)
			 to (138.center)
			 to (140.center)
			 to (141.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> R123_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (4.5, 0) {$=$};
		\node [style=none] (18) at (6, -1) {$1$};
		\node [style=none] (19) at (6, 0) {$2$};
		\node [style=none] (20) at (5.5, 0.5) {};
		\node [style=none] (21) at (6.5, 0.5) {};
		\node [style=none] (22) at (6.5, -0.5) {};
		\node [style=none] (23) at (5.5, -0.5) {};
		\node [style=none] (24) at (5.5, -1.5) {};
		\node [style=none] (25) at (6.5, -1.5) {};
		\node [style=none] (26) at (6, 1) {$3$};
		\node [style=none] (27) at (5.5, 1.5) {};
		\node [style=none] (28) at (6.5, 1.5) {};
		\node [style=none] (29) at (6.5, 0.5) {};
		\node [style=none] (30) at (5.5, 0.5) {};
		\node [style=none] (31) at (7.5, 0) {$+$};
		\node [style=none] (32) at (8.5, -0.5) {};
		\node [style=none] (33) at (10.5, -0.5) {};
		\node [style=none] (34) at (10.5, -1.5) {};
		\node [style=none] (35) at (8.5, -1.5) {};
		\node [style=none] (36) at (10, 1) {$3$};
		\node [style=none] (37) at (9.5, 1.5) {};
		\node [style=none] (38) at (10.5, 1.5) {};
		\node [style=none] (39) at (10.5, 0.5) {};
		\node [style=none] (40) at (9.5, 0.5) {};
		\node [style=none] (41) at (9, 0) {$2$};
		\node [style=none] (42) at (8.5, 0.5) {};
		\node [style=none] (43) at (9.5, 0.5) {};
		\node [style=none] (44) at (9.5, -0.5) {};
		\node [style=none] (45) at (8.5, -0.5) {};
		\node [style=none] (46) at (9.5, -1) {$1$};
		\node [style=none] (47) at (12.5, -0.5) {};
		\node [style=none] (48) at (14.5, -0.5) {};
		\node [style=none] (49) at (14.5, -1.5) {};
		\node [style=none] (50) at (12.5, -1.5) {};
		\node [style=none] (61) at (13.5, -1) {$1$};
		\node [style=none] (62) at (14, 0) {$2$};
		\node [style=none] (63) at (13.5, 0.5) {};
		\node [style=none] (64) at (14.5, 0.5) {};
		\node [style=none] (65) at (14.5, -0.5) {};
		\node [style=none] (66) at (13.5, -0.5) {};
		\node [style=none] (67) at (13.5, -0.5) {};
		\node [style=none] (68) at (13, 1) {$3$};
		\node [style=none] (69) at (12.5, 1.5) {};
		\node [style=none] (70) at (13.5, 1.5) {};
		\node [style=none] (71) at (13.5, 0.5) {};
		\node [style=none] (72) at (12.5, 0.5) {};
		\node [style=none] (73) at (12.5, 0.5) {};
		\node [style=none] (74) at (11.5, 0) {$+$};
		\node [style=none] (75) at (-0.425, -3.5) {};
		\node [style=none] (76) at (3.575, -3.5) {};
		\node [style=none] (77) at (-0.425, 0.5) {};
		\node [style=none] (78) at (3.575, 0.5) {};
		\node [style=none] (79) at (1.575, 0.5) {};
		\node [style=none] (80) at (2.575, 0.5) {};
		\node [style=none] (81) at (1.575, 4.5) {};
		\node [style=none] (82) at (2.575, 4.5) {};
		\node [style=none] (83) at (1.825, -2.25) {$\theta_1$};
		\node [style=none] (84) at (2.075, 2.5) {$\theta_3$};
		\node [style=none] (85) at (3.6, 0.3) {};
		\node [style=none] (86) at (3.6, -0.7) {};
		\node [style=none] (87) at (3.6, -1.025) {};
		\node [style=none] (88) at (3.6, -2.025) {};
		\node [style=none] (89) at (3.6, -2.35) {};
		\node [style=none] (90) at (3.6, -3.35) {};
		\node [style=none] (91) at (2.575, 4.325) {};
		\node [style=none] (92) at (2.575, 3.325) {};
		\node [style=none] (93) at (2.575, 3) {};
		\node [style=none] (94) at (2.575, 2) {};
		\node [style=none] (95) at (2.575, 1.675) {};
		\node [style=none] (96) at (2.575, 0.675) {};
		\node [style=none] (97) at (-0.425, 4.5) {};
		\node [style=none] (98) at (3.575, 4.5) {};
		\node [style=none] (99) at (3.575, 4.325) {};
		\node [style=none] (100) at (3.575, 3.325) {};
		\node [style=none] (101) at (3.575, 3) {};
		\node [style=none] (102) at (3.575, 2) {};
		\node [style=none] (103) at (3.575, 1.675) {};
		\node [style=none] (104) at (3.575, 0.675) {};
		\node [style=none] (105) at (3.425, 1.75) {};
		\node [style=none] (106) at (2.725, 1.75) {};
		\node [style=none] (107) at (3.4, 3.15) {};
		\node [style=none] (108) at (2.7, 3.15) {};
		\node [style=none] (109) at (-1.575, 4.55) {};
		\node [style=none] (110) at (-0.575, 4.55) {};
		\node [style=none] (111) at (-1.575, 4.425) {};
		\node [style=none] (112) at (-0.575, 4.425) {};
		\node [style=none] (113) at (-1.525, -3.5) {};
		\node [style=none] (114) at (-0.525, -3.5) {};
		\node [style=none] (115) at (-1.675, 4.35) {};
		\node [style=none] (116) at (-1.675, -3.35) {};
		\node [style=none] (117) at (-1.075, 0.55) {$c$};
		\node [style=none] (118) at (-1.75, -3.625) {};
		\node [style=none] (119) at (-1.75, -4.125) {};
		\node [style=none] (120) at (-1.6, -4.125) {};
		\node [style=none] (121) at (-1.6, -3.625) {};
		\node [style=none] (122) at (-1.475, -4.375) {};
		\node [style=none] (123) at (3.525, -3.625) {};
		\node [style=none] (124) at (3.525, -4.125) {};
		\node [style=none] (125) at (3.675, -4.125) {};
		\node [style=none] (126) at (3.675, -3.625) {};
		\node [style=none] (127) at (3.4, -4.375) {};
		\node [style=none] (128) at (1.1, -3.925) {$m$};
		\node [style=none] (129) at (-0.4, 4.475) {};
		\node [style=none] (130) at (1.55, 4.475) {};
		\node [style=none] (131) at (1.55, 1.25) {};
		\node [style=none] (132) at (-0.4, 0.525) {};
		\node [style=none] (133) at (1.55, 0.525) {};
		\node [style=none] (134) at (2.6, 4.475) {};
		\node [style=none] (135) at (3.55, 4.475) {};
		\node [style=none] (136) at (2.6, 0.525) {};
		\node [style=none] (137) at (3.55, 0.525) {};
		\node [style=none] (138) at (0, 0.5) {};
		\node [style=none] (139) at (-0.4, -3) {};
		\node [style=none] (140) at (3.575, -3) {};
		\node [style=none] (141) at (1.75, -3.225) {$m$};
		\node [style=none] (142) at (0, -3) {};
		\node [style=none] (143) at (-0.2, -1.25) {$c$};
		\node [style=none] (144) at (0.625, -0.5) {$\theta_2$};
		\node [style=none] (145) at (1, 0.5) {};
		\node [style=none] (146) at (0, -1.5) {};
		\node [style=none] (147) at (3.575, -1.5) {};
		\node [style=none] (148) at (0.25, 0.5) {};
		\node [style=none] (149) at (0.25, -1.5) {};
		\node [style=none] (150) at (1, -1.5) {};
		\node [style=none] (151) at (0.025, 0.5) {};
		\node [style=none] (152) at (0.025, -1.5) {};
		\node [style=none] (153) at (0.225, -1.5) {};
		\node [style=none] (154) at (0.225, 0.5) {};
		\node [style=none] (155) at (1.025, 0.5) {};
		\node [style=none] (156) at (1.025, -1.475) {};
		\node [style=none] (157) at (3.575, -1.475) {};
		\node [style=none] (158) at (3.575, 0.475) {};
		\node [style=none] (159) at (-2.5, 0) {$+$};
		\node [style=none] (160) at (-7.425, -3.5) {};
		\node [style=none] (161) at (-3.425, -3.5) {};
		\node [style=none] (162) at (-7.425, 0.5) {};
		\node [style=none] (163) at (-3.425, 0.5) {};
		\node [style=none] (164) at (-5.425, 0.5) {};
		\node [style=none] (165) at (-4.425, 0.5) {};
		\node [style=none] (166) at (-5.425, 4.5) {};
		\node [style=none] (167) at (-4.425, 4.5) {};
		\node [style=none] (168) at (-5.175, -2.25) {$\theta_1$};
		\node [style=none] (169) at (-4.925, 2.5) {$\theta_3$};
		\node [style=none] (170) at (-3.4, 0.3) {};
		\node [style=none] (171) at (-3.4, -0.7) {};
		\node [style=none] (172) at (-3.4, -1.025) {};
		\node [style=none] (173) at (-3.4, -2.025) {};
		\node [style=none] (174) at (-3.4, -2.35) {};
		\node [style=none] (175) at (-3.4, -3.35) {};
		\node [style=none] (176) at (-4.425, 4.325) {};
		\node [style=none] (177) at (-4.425, 3.325) {};
		\node [style=none] (178) at (-4.425, 3) {};
		\node [style=none] (179) at (-4.425, 2) {};
		\node [style=none] (180) at (-4.425, 1.675) {};
		\node [style=none] (181) at (-4.425, 0.675) {};
		\node [style=none] (182) at (-7.425, 4.5) {};
		\node [style=none] (183) at (-3.425, 4.5) {};
		\node [style=none] (184) at (-3.425, 4.325) {};
		\node [style=none] (185) at (-3.425, 3.325) {};
		\node [style=none] (186) at (-3.425, 3) {};
		\node [style=none] (187) at (-3.425, 2) {};
		\node [style=none] (188) at (-3.425, 1.675) {};
		\node [style=none] (189) at (-3.425, 0.675) {};
		\node [style=none] (190) at (-3.575, 1.75) {};
		\node [style=none] (191) at (-4.275, 1.75) {};
		\node [style=none] (192) at (-3.6, 3.15) {};
		\node [style=none] (193) at (-4.3, 3.15) {};
		\node [style=none] (194) at (-8.575, 4.55) {};
		\node [style=none] (195) at (-7.575, 4.55) {};
		\node [style=none] (196) at (-8.575, 4.425) {};
		\node [style=none] (197) at (-7.575, 4.425) {};
		\node [style=none] (198) at (-8.525, -3.5) {};
		\node [style=none] (199) at (-7.525, -3.5) {};
		\node [style=none] (200) at (-8.675, 4.35) {};
		\node [style=none] (201) at (-8.675, -3.35) {};
		\node [style=none] (202) at (-8.075, 0.55) {$c$};
		\node [style=none] (203) at (-8.75, -3.625) {};
		\node [style=none] (204) at (-8.75, -4.125) {};
		\node [style=none] (205) at (-8.6, -4.125) {};
		\node [style=none] (206) at (-8.6, -3.625) {};
		\node [style=none] (207) at (-8.475, -4.375) {};
		\node [style=none] (208) at (-3.475, -3.625) {};
		\node [style=none] (209) at (-3.475, -4.125) {};
		\node [style=none] (210) at (-3.325, -4.125) {};
		\node [style=none] (211) at (-3.325, -3.625) {};
		\node [style=none] (212) at (-3.6, -4.375) {};
		\node [style=none] (213) at (-5.9, -3.925) {$m$};
		\node [style=none] (214) at (-7.4, 4.475) {};
		\node [style=none] (215) at (-5.45, 4.475) {};
		\node [style=none] (216) at (-5.45, 1.25) {};
		\node [style=none] (217) at (-7.4, 0.525) {};
		\node [style=none] (218) at (-5.45, 0.525) {};
		\node [style=none] (219) at (-4.4, 4.475) {};
		\node [style=none] (220) at (-3.45, 4.475) {};
		\node [style=none] (221) at (-4.4, 0.525) {};
		\node [style=none] (222) at (-3.45, 0.525) {};
		\node [style=none] (223) at (-7, 0.5) {};
		\node [style=none] (224) at (-7.4, -3) {};
		\node [style=none] (225) at (-3.425, -3) {};
		\node [style=none] (226) at (-5.25, -3.225) {$m$};
		\node [style=none] (227) at (-7, -3) {};
		\node [style=none] (228) at (-7.2, -1.25) {$c$};
		\node [style=none] (229) at (-4.875, -0.5) {$\theta_2$};
		\node [style=none] (230) at (-4, 0.5) {};
		\node [style=none] (231) at (-7, -1.5) {};
		\node [style=none] (232) at (-3.425, -1.5) {};
		\node [style=none] (233) at (-6, 0.5) {};
		\node [style=none] (234) at (-6, -1.5) {};
		\node [style=none] (235) at (-4, -1.5) {};
		\node [style=none] (236) at (-6.975, 0.5) {};
		\node [style=none] (237) at (-6.975, -1.5) {};
		\node [style=none] (238) at (-6.025, -1.5) {};
		\node [style=none] (239) at (-6.025, 0.5) {};
		\node [style=none] (240) at (-3.975, 0.5) {};
		\node [style=none] (241) at (-3.975, -1.475) {};
		\node [style=none] (242) at (-3.425, -1.475) {};
		\node [style=none] (243) at (-3.425, 0.475) {};
		\node [style=none] (244) at (-14.425, -3.5) {};
		\node [style=none] (245) at (-10.425, -3.5) {};
		\node [style=none] (246) at (-14.425, 0.5) {};
		\node [style=none] (247) at (-10.425, 0.5) {};
		\node [style=none] (248) at (-13.175, 0.5) {};
		\node [style=none] (249) at (-12.175, 0.5) {};
		\node [style=none] (250) at (-13.175, 4.5) {};
		\node [style=none] (251) at (-12.175, 4.5) {};
		\node [style=none] (252) at (-12.175, -2.25) {$\theta_1$};
		\node [style=none] (253) at (-12.675, 2.5) {$\theta_3$};
		\node [style=none] (254) at (-10.4, 0.3) {};
		\node [style=none] (255) at (-10.4, -0.7) {};
		\node [style=none] (256) at (-10.4, -1.025) {};
		\node [style=none] (257) at (-10.4, -2.025) {};
		\node [style=none] (258) at (-10.4, -2.35) {};
		\node [style=none] (259) at (-10.4, -3.35) {};
		\node [style=none] (260) at (-12.175, 4.325) {};
		\node [style=none] (261) at (-12.175, 3.325) {};
		\node [style=none] (262) at (-12.175, 3) {};
		\node [style=none] (263) at (-12.175, 2) {};
		\node [style=none] (264) at (-12.175, 1.675) {};
		\node [style=none] (265) at (-12.175, 0.675) {};
		\node [style=none] (266) at (-14.425, 4.5) {};
		\node [style=none] (267) at (-10.425, 4.5) {};
		\node [style=none] (268) at (-10.425, 4.325) {};
		\node [style=none] (269) at (-10.425, 3.325) {};
		\node [style=none] (270) at (-10.425, 3) {};
		\node [style=none] (271) at (-10.425, 2) {};
		\node [style=none] (272) at (-10.425, 1.675) {};
		\node [style=none] (273) at (-10.425, 0.675) {};
		\node [style=none] (274) at (-10.575, 1.75) {};
		\node [style=none] (275) at (-11.525, 1.75) {};
		\node [style=none] (276) at (-10.6, 3.15) {};
		\node [style=none] (277) at (-11.55, 3.15) {};
		\node [style=none] (278) at (-15.575, 4.55) {};
		\node [style=none] (279) at (-14.575, 4.55) {};
		\node [style=none] (280) at (-15.575, 4.425) {};
		\node [style=none] (281) at (-14.575, 4.425) {};
		\node [style=none] (282) at (-15.525, -3.5) {};
		\node [style=none] (283) at (-14.525, -3.5) {};
		\node [style=none] (284) at (-15.675, 4.35) {};
		\node [style=none] (285) at (-15.675, -3.35) {};
		\node [style=none] (286) at (-15.075, 0.55) {$c$};
		\node [style=none] (287) at (-15.75, -3.625) {};
		\node [style=none] (288) at (-15.75, -4.125) {};
		\node [style=none] (289) at (-15.6, -4.125) {};
		\node [style=none] (290) at (-15.6, -3.625) {};
		\node [style=none] (291) at (-15.475, -4.375) {};
		\node [style=none] (292) at (-10.475, -3.625) {};
		\node [style=none] (293) at (-10.475, -4.125) {};
		\node [style=none] (294) at (-10.325, -4.125) {};
		\node [style=none] (295) at (-10.325, -3.625) {};
		\node [style=none] (296) at (-10.6, -4.375) {};
		\node [style=none] (297) at (-12.9, -3.925) {$m$};
		\node [style=none] (298) at (-14.4, 4.475) {};
		\node [style=none] (299) at (-13.2, 4.475) {};
		\node [style=none] (300) at (-13.2, 1.25) {};
		\node [style=none] (301) at (-14.4, 0.525) {};
		\node [style=none] (302) at (-13.2, 0.525) {};
		\node [style=none] (303) at (-12.15, 4.475) {};
		\node [style=none] (304) at (-10.45, 4.475) {};
		\node [style=none] (305) at (-12.15, 0.525) {};
		\node [style=none] (306) at (-10.45, 0.525) {};
		\node [style=none] (307) at (-14, 0.5) {};
		\node [style=none] (308) at (-14.4, -3) {};
		\node [style=none] (309) at (-10.425, -3) {};
		\node [style=none] (310) at (-12.25, -3.225) {$m$};
		\node [style=none] (311) at (-14, -3) {};
		\node [style=none] (312) at (-14.2, -1.25) {$c$};
		\node [style=none] (313) at (-11.35, -0.5) {$\theta_2$};
		\node [style=none] (314) at (-10.975, 0.5) {};
		\node [style=none] (315) at (-14, -1.5) {};
		\node [style=none] (316) at (-10.425, -1.5) {};
		\node [style=none] (317) at (-11.725, 0.5) {};
		\node [style=none] (318) at (-11.725, -1.5) {};
		\node [style=none] (319) at (-10.975, -1.5) {};
		\node [style=none] (320) at (-13.975, 0.5) {};
		\node [style=none] (321) at (-13.975, -1.5) {};
		\node [style=none] (322) at (-11.75, -1.5) {};
		\node [style=none] (323) at (-11.75, 0.5) {};
		\node [style=none] (324) at (-10.95, 0.5) {};
		\node [style=none] (325) at (-10.95, -1.475) {};
		\node [style=none] (326) at (-10.425, -1.475) {};
		\node [style=none] (327) at (-10.425, 0.475) {};
		\node [style=none] (328) at (-9.5, 0) {$+$};
		\node [style=none] (329) at (-7.4, -3.025) {};
		\node [style=none] (330) at (-3.425, -3.025) {};
		\node [style=none] (331) at (-3.425, -3.475) {};
		\node [style=none] (332) at (-7.375, -3.475) {};
		\node [style=none] (333) at (-7.4, 0.475) {};
		\node [style=none] (334) at (-7.025, 0.475) {};
		\node [style=none] (335) at (-7.025, -2.975) {};
		\node [style=none] (336) at (-7.4, -2.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (23.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (40.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (45.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (45.center);
		\draw (45.center) to (33.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (47.center) to (48.center);
		\draw (47.center) to (50.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (66.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (72.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (80.center) to (78.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (77.center);
		\draw (77.center) to (79.center);
		\draw (85.center) to (86.center);
		\draw [style=dashed line] (87.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw [style=dashed line] (93.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw (97.center) to (77.center);
		\draw (97.center) to (81.center);
		\draw (99.center) to (100.center);
		\draw [style=dashed line] (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (82.center) to (98.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (116.center) to (115.center);
		\draw (121.center) to (120.center);
		\draw (118.center) to (119.center);
		\draw (126.center) to (125.center);
		\draw (123.center) to (124.center);
		\draw (127.center) to (122.center);
		\draw [style=fill grey no line] (133.center)
			 to (132.center)
			 to (129.center)
			 to (130.center)
			 to (131.center);
		\draw [style=fill grey no line] (135.center)
			 to (137.center)
			 to (136.center)
			 to (134.center)
			 to cycle;
		\draw (140.center) to (139.center);
		\draw (142.center) to (138.center);
		\draw (147.center) to (146.center);
		\draw (150.center) to (145.center);
		\draw (148.center) to (149.center);
		\draw [style=fill grey no line] (154.center)
			 to [in=360, out=180] (151.center)
			 to [in=90, out=-90] (152.center)
			 to [in=180, out=0] (153.center)
			 to [in=270, out=90] cycle;
		\draw [style=fill grey no line] (158.center)
			 to [in=360, out=180] (155.center)
			 to [in=90, out=-90] (156.center)
			 to [in=180, out=0] (157.center)
			 to [in=270, out=90] cycle;
		\draw (165.center) to (164.center);
		\draw (164.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (165.center) to (163.center);
		\draw (161.center) to (160.center);
		\draw (160.center) to (162.center);
		\draw (162.center) to (164.center);
		\draw (170.center) to (171.center);
		\draw [style=dashed line] (172.center) to (173.center);
		\draw (174.center) to (175.center);
		\draw (176.center) to (177.center);
		\draw [style=dashed line] (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (162.center);
		\draw (182.center) to (166.center);
		\draw (184.center) to (185.center);
		\draw [style=dashed line] (186.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (167.center) to (183.center);
		\draw (194.center) to (195.center);
		\draw (196.center) to (197.center);
		\draw (198.center) to (199.center);
		\draw (201.center) to (200.center);
		\draw (206.center) to (205.center);
		\draw (203.center) to (204.center);
		\draw (211.center) to (210.center);
		\draw (208.center) to (209.center);
		\draw (212.center) to (207.center);
		\draw [style=fill grey no line] (218.center)
			 to (217.center)
			 to (214.center)
			 to (215.center)
			 to (216.center);
		\draw [style=fill grey no line] (220.center)
			 to (222.center)
			 to (221.center)
			 to (219.center)
			 to cycle;
		\draw (225.center) to (224.center);
		\draw (227.center) to (223.center);
		\draw (232.center) to (231.center);
		\draw (235.center) to (230.center);
		\draw (233.center) to (234.center);
		\draw [style=fill grey no line] (239.center)
			 to [in=360, out=180] (236.center)
			 to [in=90, out=-90] (237.center)
			 to [in=180, out=0] (238.center)
			 to [in=270, out=90] cycle;
		\draw [style=fill grey no line] (240.center)
			 to [in=90, out=-90] (241.center)
			 to [in=180, out=0] (242.center)
			 to [in=270, out=90] (243.center)
			 to [in=360, out=180] cycle;
		\draw (249.center) to (248.center);
		\draw (248.center) to (250.center);
		\draw (250.center) to (251.center);
		\draw (249.center) to (247.center);
		\draw (245.center) to (244.center);
		\draw (244.center) to (246.center);
		\draw (246.center) to (248.center);
		\draw (254.center) to (255.center);
		\draw [style=dashed line] (256.center) to (257.center);
		\draw (258.center) to (259.center);
		\draw (260.center) to (261.center);
		\draw [style=dashed line] (262.center) to (263.center);
		\draw (264.center) to (265.center);
		\draw (266.center) to (246.center);
		\draw (266.center) to (250.center);
		\draw (268.center) to (269.center);
		\draw [style=dashed line] (270.center) to (271.center);
		\draw (272.center) to (273.center);
		\draw (251.center) to (267.center);
		\draw (278.center) to (279.center);
		\draw (280.center) to (281.center);
		\draw (282.center) to (283.center);
		\draw (285.center) to (284.center);
		\draw (290.center) to (289.center);
		\draw (287.center) to (288.center);
		\draw (295.center) to (294.center);
		\draw (292.center) to (293.center);
		\draw (296.center) to (291.center);
		\draw [style=fill grey no line] (302.center)
			 to (301.center)
			 to (298.center)
			 to (299.center)
			 to (300.center);
		\draw [style=fill grey no line] (304.center)
			 to (306.center)
			 to (305.center)
			 to (303.center)
			 to cycle;
		\draw (309.center) to (308.center);
		\draw (311.center) to (307.center);
		\draw (316.center) to (315.center);
		\draw (319.center) to (314.center);
		\draw (317.center) to (318.center);
		\draw [style=fill grey no line] (323.center)
			 to [in=360, out=180] (320.center)
			 to [in=90, out=-90] (321.center)
			 to [in=180, out=0] (322.center)
			 to [in=270, out=90] cycle;
		\draw [style=fill grey no line] (327.center)
			 to [in=360, out=180] (324.center)
			 to [in=90, out=-90] (325.center)
			 to [in=180, out=0] (326.center)
			 to [in=270, out=90] cycle;
		\draw [style=fill green] (329.center)
			 to (330.center)
			 to (331.center)
			 to (332.center)
			 to cycle;
		\draw [style=fill green] (335.center)
			 to (336.center)
			 to (333.center)
			 to (334.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Rc_mtree_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -2) {$m$};
		\node [style=none] (1) at (0.5, 0) {$3$};
		\node [style=none] (2) at (0.375, -0.5) {};
		\node [style=none] (3) at (-0.5, -1.55) {};
		\node [style=none] (4) at (-2.25, 0) {$2$};
		\node [style=none] (5) at (-1.875, -0.5) {};
		\node [style=small dot] (6) at (-2, -1.25) {$1$};
		\node [style=none] (7) at (-1, -1.55) {};
		\node [style=small dot] (8) at (0.45, -1.25) {$2$};
		\node [style=none] (9) at (2.375, 2) {$j+1$};
		\node [style=none] (10) at (1.875, 1.5) {};
		\node [style=none] (11) at (0.75, 0.45) {};
		\node [style=none] (12) at (-1.25, 2) {$3$};
		\node [style=none] (13) at (-0.875, 1.5) {};
		\node [style=small dot] (14) at (-1, 0.75) {$t_1$};
		\node [style=none] (15) at (0.25, 0.45) {};
		\node [style=small dot] (16) at (1.95, 0.75) {$t_{j-1}$};
		\node [style=none] (17) at (0.5, 2) {$\ldots$};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style=none] (19) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (13.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Rc_patchwork_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.175, -4.75) {};
		\node [style=none] (1) at (-4.175, -5.25) {};
		\node [style=none] (2) at (-4.025, -5.25) {};
		\node [style=none] (3) at (-4.025, -4.75) {};
		\node [style=none] (4) at (-3.9, -5.5) {};
		\node [style=none] (5) at (4.025, -4.75) {};
		\node [style=none] (6) at (4.025, -5.25) {};
		\node [style=none] (7) at (4.175, -5.25) {};
		\node [style=none] (8) at (4.175, -4.75) {};
		\node [style=none] (9) at (3.9, -5.5) {};
		\node [style=none] (10) at (-0.075, -5.05) {$m$};
		\node [style=none] (11) at (-4, 5.55) {};
		\node [style=none] (12) at (-3, 5.55) {};
		\node [style=none] (13) at (-4, 5.425) {};
		\node [style=none] (14) at (-3, 5.425) {};
		\node [style=none] (15) at (-2.675, -0.55) {};
		\node [style=none] (16) at (-1.75, -0.55) {};
		\node [style=none] (23) at (-3.95, -4.5) {};
		\node [style=none] (24) at (-2.95, -4.5) {};
		\node [style=none] (25) at (-4.1, 5.35) {};
		\node [style=none] (26) at (-4.1, -4.35) {};
		\node [style=none] (27) at (-2.85, -0.675) {};
		\node [style=none] (28) at (-2.85, -4.35) {};
		\node [style=none] (29) at (4.1, -0.7) {};
		\node [style=none] (30) at (4.1, -1.7) {};
		\node [style=small dot] (31) at (4.5, 0.075) {$j$};
		\node [style=none] (32) at (4.1, -2.025) {};
		\node [style=none] (33) at (4.1, -3.025) {};
		\node [style=none] (34) at (4.1, -3.35) {};
		\node [style=none] (35) at (4.1, -4.35) {};
		\node [style=small dot] (36) at (4.9, -1.15) {$j+1$};
		\node [style=none] (37) at (-2.675, -4.5) {};
		\node [style=none] (38) at (3.9, -4.5) {};
		\node [style=none] (39) at (4.1, 0.625) {};
		\node [style=none] (40) at (4.1, -0.375) {};
		\node [style=none] (41) at (-2.85, 5.375) {};
		\node [style=none] (42) at (-2.85, -0.375) {};
		\node [style=none] (43) at (-3.5, -1.7) {$1$};
		\node [style=none] (44) at (0.4, -2.525) {$2$};
		\node [style=small dot] (45) at (4.9, -3.925) {$p+j$};
		\node [style=none] (50) at (-2.725, 5.475) {};
		\node [style=none] (51) at (-1.725, 5.475) {};
		\node [style=none] (52) at (2.85, 5.475) {};
		\node [style=none] (53) at (3.85, 5.475) {};
		\node [style=none] (56) at (-1.4, -0.55) {};
		\node [style=none] (57) at (-0.475, -0.55) {};
		\node [style=none] (58) at (-1.425, 5.55) {};
		\node [style=none] (59) at (-0.425, 5.55) {};
		\node [style=none] (60) at (-1.425, 5.425) {};
		\node [style=none] (61) at (-0.425, 5.425) {};
		\node [style=none] (62) at (-1.6, 5.35) {};
		\node [style=none] (63) at (-1.6, -0.4) {};
		\node [style=none] (64) at (-0.35, 2.25) {};
		\node [style=none] (65) at (-0.35, -0.35) {};
		\node [style=none] (66) at (-0.35, 5.325) {};
		\node [style=none] (67) at (-0.35, 2.575) {};
		\node [style=none] (68) at (-0.1, -0.55) {};
		\node [style=none] (69) at (0.825, -0.55) {};
		\node [style=none] (70) at (-0.15, 5.475) {};
		\node [style=none] (71) at (0.85, 5.475) {};
		\node [style=none] (72) at (1, -0.55) {};
		\node [style=none] (73) at (2.5, -0.55) {};
		\node [style=none] (74) at (1.025, 4) {};
		\node [style=none] (75) at (2.525, 4) {};
		\node [style=none] (76) at (1.025, 3.875) {};
		\node [style=none] (77) at (2.525, 3.875) {};
		\node [style=none] (78) at (1.025, 1.275) {};
		\node [style=none] (79) at (2.525, 1.275) {};
		\node [style=none] (80) at (0.975, 5.55) {};
		\node [style=none] (81) at (2.525, 5.55) {};
		\node [style=none] (82) at (0.975, 5.425) {};
		\node [style=none] (83) at (2.525, 5.425) {};
		\node [style=none] (84) at (2.675, 2.425) {};
		\node [style=none] (85) at (2.675, 1.425) {};
		\node [style=none] (86) at (2.675, 3.75) {};
		\node [style=none] (87) at (2.675, 2.75) {};
		\node [style=none] (88) at (0.875, 3.75) {};
		\node [style=none] (89) at (0.875, 1.425) {};
		\node [style=none] (90) at (0.875, 1.15) {};
		\node [style=none] (91) at (0.875, -0.35) {};
		\node [style=none] (92) at (0.9, 5.325) {};
		\node [style=none] (93) at (0.9, 4.125) {};
		\node [style=none] (94) at (2.675, 1.125) {};
		\node [style=none] (95) at (2.675, -0.375) {};
		\node [style=none] (96) at (2.675, 5.325) {};
		\node [style=none] (97) at (2.675, 4.125) {};
		\node [style=none] (98) at (-0.975, 2.5) {$3$};
		\node [style=none] (99) at (1.8, 2.5) {$j+1$};
		\node [style=none] (100) at (2.875, -0.55) {};
		\node [style=none] (101) at (3.8, -0.55) {};
		\node [style=small dot] (102) at (4.475, 4.85) {$1$};
		\node [style=none] (103) at (4.075, 5.4) {};
		\node [style=none] (104) at (4.075, 4.4) {};
		\node [style=none] (108) at (4.075, 4) {};
		\node [style=none] (109) at (4.075, 1) {};
		\node [style=none] (110) at (-2.825, 5.45) {};
		\node [style=none] (111) at (-1.625, 5.45) {};
		\node [style=none] (112) at (-1.625, -0.525) {};
		\node [style=none] (113) at (-2.85, -0.525) {};
		\node [style=none] (114) at (-0.325, 5.45) {};
		\node [style=none] (115) at (0.875, 5.45) {};
		\node [style=none] (116) at (0.85, -0.525) {};
		\node [style=none] (117) at (-0.35, -0.525) {};
		\node [style=none] (118) at (2.7, 5.45) {};
		\node [style=none] (119) at (4.05, 5.45) {};
		\node [style=none] (120) at (4.05, -0.525) {};
		\node [style=none] (121) at (2.675, -0.525) {};
		\node [style=none] (122) at (0.925, 5.4) {};
		\node [style=none] (123) at (2.65, 5.4) {};
		\node [style=none] (124) at (2.65, 4.025) {};
		\node [style=none] (125) at (0.925, 4.025) {};
		\node [style=none] (126) at (0.9, 1.25) {};
		\node [style=none] (127) at (2.65, 1.25) {};
		\node [style=none] (128) at (2.65, -0.525) {};
		\node [style=none] (129) at (0.9, -0.525) {};
		\node [style=none] (130) at (0.25, 2.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (4.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [style=dashed line] (15.center) to (16.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw [style=dashed line] (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw [style=dashed line] (50.center) to (51.center);
		\draw [style=dashed line] (52.center) to (53.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (63.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw [style=dashed line] (68.center) to (69.center);
		\draw [style=dashed line] (70.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw [style=dashed line, in=270, out=90] (91.center) to (90.center);
		\draw [style=dashed line] (93.center) to (92.center);
		\draw [style=dashed line, in=270, out=90] (95.center) to (94.center);
		\draw [style=dashed line] (97.center) to (96.center);
		\draw [style=dashed line] (100.center) to (101.center);
		\draw (103.center) to (104.center);
		\draw [style=dashed line] (109.center) to (108.center);
		\draw [style=fill grey no line] (111.center)
			 to (110.center)
			 to (113.center)
			 to (112.center)
			 to cycle;
		\draw [style=fill grey no line] (115.center)
			 to (114.center)
			 to (117.center)
			 to (116.center)
			 to cycle;
		\draw [style=fill grey no line] (119.center)
			 to (118.center)
			 to (121.center)
			 to (120.center)
			 to cycle;
		\draw [style=fill grey no line] (123.center)
			 to (122.center)
			 to (125.center)
			 to (124.center)
			 to cycle;
		\draw [style=fill grey no line] (127.center)
			 to (126.center)
			 to (129.center)
			 to (128.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Rc_tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$1$};
		\node [style=none] (1) at (1, -1) {$2$};
		\node [style=none] (2) at (0.525, -0.75) {};
		\node [style=none] (3) at (-0.55, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (1, 1) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Rc_tree_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$1$};
		\node [style=none] (1) at (1, -1) {$2$};
		\node [style=none] (2) at (0.525, -0.75) {};
		\node [style=none] (3) at (-0.55, -0.25) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (1, 1) {$J$};
		\node [style=small dot] (7) at (-0.25, 1) {$1$};
		\node [style=small dot] (8) at (-0.25, -1.05) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Simplices.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (6, 1) {};
		\node [style=none] (3) at (6, 0) {};
		\node [style=none] (4) at (2, 0.5) {$a$};
		\node [style=none] (5) at (6.75, 3) {};
		\node [style=none] (6) at (7.75, 3) {};
		\node [style=none] (7) at (7.75, 2) {};
		\node [style=none] (8) at (6.75, 2) {};
		\node [style=none] (9) at (3, 3) {};
		\node [style=none] (10) at (5, 3) {};
		\node [style=none] (11) at (5, 4) {};
		\node [style=none] (12) at (3, 4) {};
		\node [style=none] (13) at (3.75, 5) {};
		\node [style=none] (14) at (3.75, 7) {};
		\node [style=none] (15) at (4.75, 7) {};
		\node [style=none] (16) at (4.75, 5) {};
		\node [style=none] (17) at (8.5, 6.5) {};
		\node [style=none] (18) at (8.5, 5.5) {};
		\node [style=none] (19) at (9.5, 5.5) {};
		\node [style=none] (20) at (9.5, 6.5) {};
		\node [style=none] (21) at (9, 6) {};
		\node [style=none] (22) at (-1, 5) {};
		\node [style=none] (23) at (0, 5) {};
		\node [style=none] (24) at (0, 4) {};
		\node [style=none] (25) at (-1, 4) {};
		\node [style=none] (26) at (-0.5, 4.5) {$b$};
		\node [style=none] (27) at (-0.5, 4) {};
		\node [style=none] (28) at (-0.5, 1) {};
		\node [style=none] (29) at (-1.5, 2.5) {$\sigma(a,b)$};
		\node [style=none] (33) at (0.825, 1) {};
		\node [style=none] (34) at (2.175, 1) {};
		\node [style=none] (37) at (1, 1) {};
		\node [style=none] (38) at (2, 1) {};
		\node [style=small dot] (39) at (1.5, 0.675) {$i$};
		\node [style=none] (40) at (-3.5, 8.25) {};
		\node [style=none] (41) at (11, 8.25) {};
		\node [style=none] (42) at (11, -1) {};
		\node [style=none] (43) at (-3.5, -1) {};
		\node [style=none] (44) at (1.5, 8.25) {};
		\node [style=none] (45) at (1.5, 1) {};
		\node [style=none] (46) at (0.5, 6) {$\sigma_a(i)$};
		\node [style=none] (48) at (11, 7) {};
		\node [style=none] (49) at (11, 5) {};
		\node [style=none] (50) at (11, 4) {};
		\node [style=none] (51) at (11, 3) {};
		\node [style=none] (52) at (11, 2) {};
		\node [style=none] (53) at (8.25, 3.75) {};
		\node [style=none] (54) at (8.25, 3.25) {};
		\node [style=none] (55) at (10.5, 3.25) {};
		\node [style=none] (56) at (10.5, 3.75) {};
		\node [style=none] (57) at (4.25, 6) {$e_1$};
		\node [style=none] (58) at (4, 3.5) {$e_2$};
		\node [style=none] (59) at (7.25, 2.5) {$e_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw [style=grey line] (20.center) to (17.center);
		\draw [style=grey line] (17.center) to (18.center);
		\draw [style=grey line] (18.center) to (19.center);
		\draw [style=grey line] (19.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw [style=new edge style 0] (28.center) to (27.center);
		\draw (1.center) to (28.center);
		\draw (28.center) to (33.center);
		\draw (34.center) to (2.center);
		\draw (37.center) to (38.center);
		\draw (43.center) to (40.center);
		\draw [style=dashed line] (41.center) to (40.center);
		\draw [style=dashed line] (41.center) to (42.center);
		\draw (43.center) to (42.center);
		\draw [style=new edge style 0] (44.center) to (45.center);
		\draw [style=dashed line] (7.center) to (52.center);
		\draw [style=dashed line] (6.center) to (51.center);
		\draw [style=dashed line] (10.center) to (5.center);
		\draw [style=dashed line] (11.center) to (50.center);
		\draw [style=dashed line] (15.center) to (48.center);
		\draw [style=dashed line] (16.center) to (49.center);
		\draw [style=grey line] (56.center) to (53.center);
		\draw [style=grey line] (53.center) to (54.center);
		\draw [style=grey line] (54.center) to (55.center);
		\draw [style=grey line] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Triangle_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (0, -0.5) {$i$};
		\node [style=none] (1) at (0, 1) {$(2)$};
		\node [style=none] (2) at (0, 2.65) {$(3)$};
		\node [style=none] (3) at (0, -1.875) {$(1)$};
		\node [style=none] (4) at (-2, 3.5) {};
		\node [style=none] (5) at (2, 3.5) {};
		\node [style=none] (6) at (1.125, 1.75) {};
		\node [style=none] (7) at (-1.125, 1.75) {};
		\node [style=none] (8) at (0, -3.5) {};
		\node [style=none] (9) at (5, 3.5) {};
		\node [style=none] (10) at (-5, 3.5) {};
		\node [style=none] (11) at (-2.5, 2) {$(1)$};
		\node [style=none] (12) at (2.85, 2) {$(1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (4.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (4.center);
		\draw (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> beta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (10.425, 0.8) {$u_{p+2}^{*}$};
		\node [style=none] (14) at (-9.25, -1.35) {};
		\node [style=none] (15) at (-9.25, 1.325) {};
		\node [style=none] (16) at (-7.325, 0) {$(u_{p+2}u_{p+1})^*$};
		\node [style=none] (19) at (7.6, 0) {$u_{p+1}^* u_{p+2}^*$};
		\node [style=none] (22) at (-1.825, 1.8) {};
		\node [style=none] (23) at (1.3, 1.8) {};
		\node [style=none] (24) at (-1.8, 1.675) {};
		\node [style=none] (25) at (1.3, 1.675) {};
		\node [style=none] (26) at (-0.2, 0.025) {$c^{u_{p+1},u_{p+2}}(A_{s})$};
		\node [style=none] (37) at (3, 1.75) {};
		\node [style=none] (38) at (4.8, 1.75) {};
		\node [style=none] (39) at (-2.55, 1.75) {$A_{i-1}$};
		\node [style=none] (44) at (9.475, 0.175) {};
		\node [style=none] (45) at (9.475, 1.375) {};
		\node [style=none] (46) at (9.475, -1.275) {};
		\node [style=none] (47) at (9.475, -0.075) {};
		\node [style=none] (48) at (10.5, -0.8) {$u_{p+1}^*$};
		\node [style=none] (50) at (-8.875, 1.75) {};
		\node [style=none] (51) at (-5.925, 1.75) {};
		\node [style=none] (52) at (-5.375, 1.75) {$A_1$};
		\node [style=none] (53) at (-9.275, 1.75) {$A_0$};
		\node [style=none] (54) at (-4.825, 1.75) {};
		\node [style=none] (55) at (6.375, 1.75) {};
		\node [style=none] (56) at (8.575, 1.75) {};
		\node [style=none] (57) at (9.475, 1.75) {$A_{q-1}$};
		\node [style=none] (58) at (5.625, 1.75) {$A_{q-2}$};
		\node [style=none] (59) at (-3.35, 1.75) {};
		\node [style=none] (60) at (-7.275, 2.25) {$a_1$};
		\node [style=none] (61) at (7.55, 2.25) {$a_{q-1}$};
		\node [style=none] (66) at (2.175, 1.775) {$A_{i-1}$};
		\node [style=none] (68) at (9.5, 0) {};
		\node [style=none] (70) at (-5.375, -1.35) {};
		\node [style=none] (71) at (-5.375, 1.325) {};
		\node [style=none] (72) at (-2.55, -1.35) {};
		\node [style=none] (73) at (-2.55, 1.325) {};
		\node [style=none] (74) at (5.625, 0.175) {};
		\node [style=none] (75) at (5.625, 1.375) {};
		\node [style=none] (76) at (5.625, -1.275) {};
		\node [style=none] (77) at (5.625, -0.075) {};
		\node [style=none] (78) at (5.65, 0) {};
		\node [style=none] (79) at (2.175, 0.175) {};
		\node [style=none] (80) at (2.175, 1.375) {};
		\node [style=none] (81) at (2.175, -1.275) {};
		\node [style=none] (82) at (2.175, -0.075) {};
		\node [style=none] (83) at (2.2, 0) {};
		\node [style=none] (84) at (-1.7, -1.75) {};
		\node [style=none] (85) at (1.575, -1.75) {};
		\node [style=none] (92) at (2.75, -1.75) {};
		\node [style=none] (93) at (4.8, -1.75) {};
		\node [style=none] (94) at (-2.55, -1.75) {$B_{i-1}$};
		\node [style=none] (95) at (-8.875, -1.75) {};
		\node [style=none] (96) at (-5.925, -1.75) {};
		\node [style=none] (97) at (-5.375, -1.75) {$B_1$};
		\node [style=none] (98) at (-9.275, -1.75) {$B_0$};
		\node [style=none] (99) at (-4.825, -1.75) {};
		\node [style=none] (100) at (6.375, -1.75) {};
		\node [style=none] (101) at (8.575, -1.75) {};
		\node [style=none] (102) at (9.475, -1.75) {$B_q$};
		\node [style=none] (103) at (5.625, -1.75) {$B_{q-1}$};
		\node [style=none] (104) at (-3.35, -1.75) {};
		\node [style=none] (105) at (2.175, -1.725) {$B_i$};
		\node [style=none] (106) at (-11.075, -0.25) {$u_{p+2}^*u_{p+1}^*$};
		\node [style=none] (107) at (-7.25, -2.25) {$b_1$};
		\node [style=none] (108) at (-0.25, -2.25) {$b_i$};
		\node [style=none] (109) at (7.75, -2.25) {$b_q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (15.center) to (14.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw [style=dashed arrow] (38.center) to (37.center);
		\draw [style=arrow] (45.center) to (44.center);
		\draw [style=arrow] (47.center) to (46.center);
		\draw [style=arrow] (51.center) to (50.center);
		\draw [style=arrow] (56.center) to (55.center);
		\draw [style=dashed arrow] (59.center) to (54.center);
		\draw [style=arrow] (71.center) to (70.center);
		\draw [style=arrow] (73.center) to (72.center);
		\draw [style=arrow] (75.center) to (74.center);
		\draw [style=arrow] (77.center) to (76.center);
		\draw [style=arrow] (80.center) to (79.center);
		\draw [style=arrow] (82.center) to (81.center);
		\draw [style=arrow] (85.center) to (84.center);
		\draw [style=dashed arrow] (93.center) to (92.center);
		\draw [style=arrow] (96.center) to (95.center);
		\draw [style=arrow] (101.center) to (100.center);
		\draw [style=dashed arrow] (104.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> d_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.575, -2.4) {};
		\node [style=none] (1) at (-2.575, -2.9) {};
		\node [style=none] (2) at (-2.425, -2.9) {};
		\node [style=none] (3) at (-2.425, -2.4) {};
		\node [style=none] (4) at (-2.3, -3.15) {};
		\node [style=none] (5) at (2.625, -2.4) {};
		\node [style=none] (6) at (2.625, -2.9) {};
		\node [style=none] (7) at (2.775, -2.9) {};
		\node [style=none] (8) at (2.775, -2.4) {};
		\node [style=none] (9) at (2.5, -3.15) {};
		\node [style=none] (10) at (0.275, -2.7) {$m$};
		\node [style=none] (11) at (-2.4, 3.15) {};
		\node [style=none] (12) at (-1.4, 3.15) {};
		\node [style=none] (13) at (-2.4, 3.025) {};
		\node [style=none] (14) at (-1.4, 3.025) {};
		\node [style=none] (15) at (-1.075, 3.075) {};
		\node [style=none] (16) at (-0.075, 3.075) {};
		\node [style=small dot] (17) at (-0.575, 3.475) {$1$};
		\node [style=none] (18) at (0.25, 3.075) {};
		\node [style=none] (19) at (1.25, 3.075) {};
		\node [style=none] (21) at (1.575, 3.075) {};
		\node [style=none] (22) at (2.575, 3.075) {};
		\node [style=small dot] (23) at (2.075, 3.475) {$q$};
		\node [style=none] (24) at (-2.35, -2.15) {};
		\node [style=none] (25) at (-1.35, -2.15) {};
		\node [style=none] (26) at (-2.5, 2.95) {};
		\node [style=none] (27) at (-2.5, -2) {};
		\node [style=none] (28) at (-1.25, 2.95) {};
		\node [style=none] (29) at (-1.25, -0.725) {};
		\node [style=none] (32) at (2.7, 2.925) {};
		\node [style=none] (33) at (2.7, 1.925) {};
		\node [style=small dot] (34) at (3.1, 2.425) {$1$};
		\node [style=none] (35) at (2.7, 1.6) {};
		\node [style=none] (36) at (2.7, 0.6) {};
		\node [style=none] (37) at (2.7, 0.275) {};
		\node [style=none] (38) at (2.7, -0.725) {};
		\node [style=small dot] (39) at (3.25, -0.225) {$p$};
		\node [style=none] (40) at (-1.075, -2.15) {};
		\node [style=none] (41) at (2.5, -2.15) {};
		\node [style=none] (42) at (2.7, -1) {};
		\node [style=none] (43) at (2.7, -2) {};
		\node [style=none] (44) at (-1.25, -1) {};
		\node [style=none] (45) at (-1.25, -2) {};
		\node [style=none] (46) at (-1.05, -0.9) {};
		\node [style=none] (47) at (2.525, -0.9) {};
		\node [style=none] (48) at (-1.9, 0.65) {$1$};
		\node [style=none] (49) at (0.75, 1.1) {$2$};
		\node [style=small dot] (50) at (3.5, -1.65) {$p+1$};
		\node [style=none] (51) at (-1.225, -0.925) {};
		\node [style=none] (52) at (-1.225, -2.125) {};
		\node [style=none] (53) at (2.675, -2.125) {};
		\node [style=none] (54) at (2.675, -0.925) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (4.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (18.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (32.center) to (33.center);
		\draw [style=dashed line] (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw [style=fill grey no line] (51.center)
			 to (52.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> d_1i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.2, -3) {};
		\node [style=none] (1) at (-2.2, -3.5) {};
		\node [style=none] (2) at (-2.05, -3.5) {};
		\node [style=none] (3) at (-2.05, -3) {};
		\node [style=none] (4) at (-1.925, -3.75) {};
		\node [style=none] (5) at (3, -3) {};
		\node [style=none] (6) at (3, -3.5) {};
		\node [style=none] (7) at (3.15, -3.5) {};
		\node [style=none] (8) at (3.15, -3) {};
		\node [style=none] (9) at (2.875, -3.75) {};
		\node [style=none] (10) at (0.65, -3.3) {$m$};
		\node [style=none] (56) at (-1.95, 3.775) {};
		\node [style=none] (57) at (-0.95, 3.775) {};
		\node [style=none] (58) at (-0.625, 3.775) {};
		\node [style=none] (59) at (0.375, 3.775) {};
		\node [style=none] (60) at (0.7, 3.775) {};
		\node [style=none] (61) at (1.7, 3.775) {};
		\node [style=none] (62) at (-2.125, 3.65) {};
		\node [style=none] (63) at (-2.125, -2.7) {};
		\node [style=none] (64) at (1.825, 3.625) {};
		\node [style=none] (65) at (1.825, 2.825) {};
		\node [style=none] (66) at (1.825, 2.5) {};
		\node [style=none] (67) at (1.825, 1.8) {};
		\node [style=none] (68) at (1.825, -2.2) {};
		\node [style=none] (69) at (1.825, -2.7) {};
		\node [style=none] (71) at (-1.95, -2.85) {};
		\node [style=none] (72) at (1.625, -2.85) {};
		\node [style=none] (73) at (-0.125, 0.3) {$1$};
		\node [style=none] (75) at (1.925, 1.55) {};
		\node [style=none] (76) at (2.925, 1.55) {};
		\node [style=none] (77) at (1.925, 1.425) {};
		\node [style=none] (78) at (2.925, 1.425) {};
		\node [style=none] (79) at (1.825, 1.35) {};
		\node [style=none] (80) at (1.825, -1.1) {};
		\node [style=none] (81) at (3.075, 0.075) {};
		\node [style=none] (82) at (3.075, -1.1) {};
		\node [style=none] (83) at (3.075, 1.375) {};
		\node [style=none] (84) at (3.075, 0.375) {};
		\node [style=none] (85) at (2.425, 0.05) {$2$};
		\node [style=none] (86) at (3.1, 1.45) {};
		\node [style=none] (87) at (3.1, 0.25) {};
		\node [style=none] (88) at (1.95, -1.2) {};
		\node [style=none] (89) at (2.95, -1.2) {};
		\node [style=none] (90) at (1.95, -2.85) {};
		\node [style=none] (91) at (2.95, -2.85) {};
		\node [style=none] (92) at (1.825, -1.35) {};
		\node [style=none] (93) at (1.825, -2) {};
		\node [style=none] (94) at (2, 3.8) {};
		\node [style=none] (95) at (3, 3.8) {};
		\node [style=none] (96) at (2, 3.675) {};
		\node [style=none] (97) at (3, 3.675) {};
		\node [style=none] (98) at (3.125, 3.625) {};
		\node [style=none] (99) at (3.125, 2.825) {};
		\node [style=none] (100) at (3.125, 2.5) {};
		\node [style=none] (101) at (3.125, 1.8) {};
		\node [style=none] (102) at (3.075, -2.2) {};
		\node [style=none] (103) at (3.075, -2.7) {};
		\node [style=none] (104) at (3.075, -1.35) {};
		\node [style=none] (105) at (3.075, -2) {};
		\node [style=small dot] (106) at (-1.45, 4.275) {$1$};
		\node [style=small dot] (107) at (1.225, 4.275) {$q$};
		\node [style=small dot] (108) at (3.65, 3.25) {$1$};
		\node [style=small dot] (109) at (3.65, 0.85) {$i$};
		\node [style=small dot] (110) at (4.05, -0.55) {$i+1$};
		\node [style=small dot] (111) at (4.05, -2.3) {$p+1$};
		\node [style=none] (112) at (1.85, 3.65) {};
		\node [style=none] (113) at (3.1, 3.65) {};
		\node [style=none] (114) at (1.85, 1.575) {};
		\node [style=none] (115) at (3.1, 1.575) {};
		\node [style=none] (116) at (1.85, -1.225) {};
		\node [style=none] (117) at (3.05, -1.225) {};
		\node [style=none] (118) at (1.85, -2.825) {};
		\node [style=none] (119) at (3.05, -2.825) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (4.center);
		\draw (56.center) to (57.center);
		\draw [style=dashed line] (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (63.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw [style=dashed line] (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (71.center) to (72.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (79.center);
		\draw (82.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw [style=fill grey no line] (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw [style=dashed line] (92.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw [style=dashed line] (100.center) to (101.center);
		\draw (102.center) to (103.center);
		\draw [style=dashed line] (104.center) to (105.center);
		\draw [style=fill grey no line] (112.center)
			 to (113.center)
			 to (115.center)
			 to (114.center)
			 to cycle;
		\draw [style=fill grey no line] (116.center)
			 to [in=180, out=0] (117.center)
			 to [in=90, out=-90] (119.center)
			 to [in=360, out=180] (118.center)
			 to [in=270, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> d_1last.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -2.25) {};
		\node [style=none] (1) at (-2.75, -2.75) {};
		\node [style=none] (2) at (-2.6, -2.75) {};
		\node [style=none] (3) at (-2.6, -2.25) {};
		\node [style=none] (4) at (-2.475, -3) {};
		\node [style=none] (5) at (2.45, -2.25) {};
		\node [style=none] (6) at (2.45, -2.75) {};
		\node [style=none] (7) at (2.6, -2.75) {};
		\node [style=none] (8) at (2.6, -2.25) {};
		\node [style=none] (9) at (2.325, -3) {};
		\node [style=none] (10) at (0.1, -2.55) {$m$};
		\node [style=none] (11) at (-2.575, 3.3) {};
		\node [style=none] (12) at (-1.575, 3.3) {};
		\node [style=none] (13) at (-2.575, 3.175) {};
		\node [style=none] (14) at (-1.575, 3.175) {};
		\node [style=none] (15) at (-1.25, 1.95) {};
		\node [style=none] (16) at (-0.25, 1.95) {};
		\node [style=small dot] (17) at (-0.75, 3.85) {$1$};
		\node [style=none] (18) at (0.075, 1.95) {};
		\node [style=none] (19) at (1.075, 1.95) {};
		\node [style=none] (20) at (1.4, 1.95) {};
		\node [style=none] (21) at (2.4, 1.95) {};
		\node [style=small dot] (22) at (1.9, 3.85) {$q$};
		\node [style=none] (23) at (-2.525, -2) {};
		\node [style=none] (24) at (-1.525, -2) {};
		\node [style=none] (25) at (-2.675, 3.1) {};
		\node [style=none] (26) at (-2.675, -1.85) {};
		\node [style=none] (27) at (-1.425, 1.825) {};
		\node [style=none] (28) at (-1.425, -1.85) {};
		\node [style=none] (29) at (2.525, 1.8) {};
		\node [style=none] (30) at (2.525, 0.8) {};
		\node [style=small dot] (31) at (2.925, 2.575) {$1$};
		\node [style=none] (32) at (2.525, 0.475) {};
		\node [style=none] (33) at (2.525, -0.525) {};
		\node [style=none] (34) at (2.525, -0.85) {};
		\node [style=none] (35) at (2.525, -1.85) {};
		\node [style=small dot] (36) at (2.925, 1.425) {$2$};
		\node [style=none] (37) at (-1.25, -2) {};
		\node [style=none] (38) at (2.325, -2) {};
		\node [style=none] (39) at (2.525, 3.125) {};
		\node [style=none] (40) at (2.525, 2.125) {};
		\node [style=none] (41) at (-1.425, 3.125) {};
		\node [style=none] (42) at (-1.425, 2.125) {};
		\node [style=none] (45) at (-2.075, 0.8) {$1$};
		\node [style=none] (46) at (0.575, -0.025) {$2$};
		\node [style=small dot] (47) at (3.325, -1.5) {$p+1$};
		\node [style=none] (48) at (-1.4, 3.2) {};
		\node [style=none] (49) at (-1.4, 2) {};
		\node [style=none] (50) at (2.5, 2) {};
		\node [style=none] (51) at (2.5, 3.2) {};
		\node [style=none] (52) at (-1.3, 3.225) {};
		\node [style=none] (53) at (-0.3, 3.225) {};
		\node [style=none] (54) at (0.025, 3.225) {};
		\node [style=none] (55) at (1.025, 3.225) {};
		\node [style=none] (56) at (1.35, 3.225) {};
		\node [style=none] (57) at (2.35, 3.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (4.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw [style=dashed line] (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw [style=fill grey no line] (48.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw (52.center) to (53.center);
		\draw [style=dashed line] (54.center) to (55.center);
		\draw (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> exColoring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$1$};
		\node [style=none] (1) at (1, 1) {$2$};
		\node [style=none] (2) at (0.875, 0.5) {};
		\node [style=none] (3) at (0.25, -0.55) {};
		\node [style=none] (4) at (-1, 1) {$3$};
		\node [style=none] (5) at (-0.875, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> multiD_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2) {$1$};
		\node [style=none] (1) at (0.5, 0) {$3$};
		\node [style=none] (2) at (0.375, -0.5) {};
		\node [style=none] (3) at (-0.25, -1.55) {};
		\node [style=none] (5) at (-1.5, 0) {$2$};
		\node [style=none] (7) at (-1.375, -0.5) {};
		\node [style=small dot] (9) at (-1.5, -1.25) {$1$};
		\node [style=none] (10) at (-0.75, -1.55) {};
		\node [style=small dot] (11) at (0.45, -1.25) {$2$};
		\node [style=none] (12) at (1.5, 2) {$5$};
		\node [style=none] (13) at (1.375, 1.5) {};
		\node [style=none] (14) at (0.75, 0.45) {};
		\node [style=none] (15) at (-0.5, 2) {$4$};
		\node [style=none] (16) at (-0.375, 1.5) {};
		\node [style=small dot] (17) at (-0.5, 0.75) {$1$};
		\node [style=none] (18) at (0.25, 0.45) {};
		\node [style=small dot] (19) at (1.45, 0.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (7.center);
		\draw (13.center) to (14.center);
		\draw (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ordering_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.225, 3.75) {};
		\node [style=none] (1) at (1.15, 3.75) {};
		\node [style=none] (2) at (0.2, 6.1) {};
		\node [style=none] (3) at (1.2, 6.1) {};
		\node [style=none] (4) at (0.2, 5.975) {};
		\node [style=none] (5) at (1.2, 5.975) {};
		\node [style=none] (6) at (0.025, 5.9) {};
		\node [style=none] (7) at (0.025, 3.9) {};
		\node [style=none] (8) at (1.275, 4.8) {};
		\node [style=none] (9) at (1.275, 3.95) {};
		\node [style=none] (10) at (1.275, 5.875) {};
		\node [style=none] (11) at (1.275, 5.125) {};
		\node [style=none] (12) at (0.65, 4.9) {$j$};
		\node [style=none] (13) at (2.225, 1) {};
		\node [style=none] (14) at (3.675, 1) {};
		\node [style=none] (15) at (2.2, 3.35) {};
		\node [style=none] (16) at (3.725, 3.35) {};
		\node [style=none] (17) at (2.2, 3.225) {};
		\node [style=none] (18) at (3.725, 3.225) {};
		\node [style=none] (19) at (2.025, 3.15) {};
		\node [style=none] (20) at (2.025, 1.15) {};
		\node [style=none] (21) at (3.8, 2.05) {};
		\node [style=none] (22) at (3.8, 1.2) {};
		\node [style=none] (23) at (3.8, 3.125) {};
		\node [style=none] (24) at (3.8, 2.375) {};
		\node [style=none] (25) at (2.9, 2.15) {$j+1$};
		\node [style=none] (26) at (2, 7.5) {$(1)$};
		\node [style=none] (27) at (3.5, 5.5) {$u_{i_{j-2}+2}^*$};
		\node [style=none] (28) at (3.5, 4.425) {$u_{i_{j-2}+1}^*$};
		\node [style=none] (29) at (2, 5.875) {};
		\node [style=none] (30) at (2, 5.1) {};
		\node [style=none] (31) at (2, 4.75) {};
		\node [style=none] (32) at (2, 4) {};
		\node [style=none] (33) at (6.3, 2.675) {$u_{i_{j-1}+1}^*$};
		\node [style=none] (34) at (6.05, 1.6) {$u_{i_{j-1}}^*$};
		\node [style=none] (35) at (4.8, 3.05) {};
		\node [style=none] (36) at (4.8, 2.275) {};
		\node [style=none] (37) at (4.8, 1.925) {};
		\node [style=none] (38) at (4.8, 1.175) {};
		\node [style=none] (39) at (8.5, 3.25) {};
		\node [style=none] (40) at (9.425, 3.25) {};
		\node [style=none] (41) at (8.475, 6.675) {};
		\node [style=none] (42) at (9.475, 6.675) {};
		\node [style=none] (43) at (8.475, 6.55) {};
		\node [style=none] (44) at (9.475, 6.55) {};
		\node [style=none] (45) at (8.3, 6.475) {};
		\node [style=none] (46) at (8.3, 3.4) {};
		\node [style=none] (47) at (9.55, 5.375) {};
		\node [style=none] (48) at (9.55, 3.45) {};
		\node [style=none] (49) at (9.55, 6.45) {};
		\node [style=none] (50) at (9.55, 5.7) {};
		\node [style=none] (51) at (8.925, 4.975) {$j$};
		\node [style=none] (52) at (10.5, 3.25) {};
		\node [style=none] (53) at (11.95, 3.25) {};
		\node [style=none] (54) at (10.475, 5.6) {};
		\node [style=none] (55) at (12, 5.6) {};
		\node [style=none] (56) at (10.475, 5.475) {};
		\node [style=none] (57) at (12, 5.475) {};
		\node [style=none] (58) at (10.3, 5.4) {};
		\node [style=none] (59) at (10.3, 3.4) {};
		\node [style=none] (60) at (12.075, 4.3) {};
		\node [style=none] (61) at (12.075, 3.45) {};
		\node [style=none] (62) at (12.075, 5.375) {};
		\node [style=none] (63) at (12.075, 4.625) {};
		\node [style=none] (64) at (11.175, 4.4) {$j+1$};
		\node [style=none] (65) at (10.275, 7.5) {$(2)$};
		\node [style=none] (67) at (14.575, 6.15) {$u_{i_{j-1}+2}^*$};
		\node [style=none] (70) at (13.075, 6.475) {};
		\node [style=none] (71) at (13.075, 5.725) {};
		\node [style=none] (72) at (14.575, 4.925) {$u_{i_{j-1}+1}^*$};
		\node [style=none] (73) at (14.325, 3.85) {$u_{i_{j-1}}^*$};
		\node [style=none] (74) at (13.075, 5.3) {};
		\node [style=none] (75) at (13.075, 4.525) {};
		\node [style=none] (76) at (13.075, 4.175) {};
		\node [style=none] (77) at (13.075, 3.425) {};
		\node [style=none] (78) at (8.525, -1) {};
		\node [style=none] (79) at (9.45, -1) {};
		\node [style=none] (80) at (8.5, 2.425) {};
		\node [style=none] (81) at (9.5, 2.425) {};
		\node [style=none] (82) at (8.5, 2.3) {};
		\node [style=none] (83) at (9.5, 2.3) {};
		\node [style=none] (84) at (8.325, 2.225) {};
		\node [style=none] (85) at (8.325, -0.85) {};
		\node [style=none] (86) at (9.575, -0.125) {};
		\node [style=none] (87) at (9.575, -0.8) {};
		\node [style=none] (88) at (9.575, 2.2) {};
		\node [style=none] (89) at (9.575, 0.2) {};
		\node [style=none] (90) at (8.95, 0.725) {$j$};
		\node [style=none] (91) at (10.525, 0.075) {};
		\node [style=none] (92) at (11.975, 0.075) {};
		\node [style=none] (93) at (10.5, 2.425) {};
		\node [style=none] (94) at (12.025, 2.425) {};
		\node [style=none] (95) at (10.5, 2.3) {};
		\node [style=none] (96) at (12.025, 2.3) {};
		\node [style=none] (97) at (10.325, 2.225) {};
		\node [style=none] (98) at (10.325, 0.225) {};
		\node [style=none] (99) at (12.1, 1.125) {};
		\node [style=none] (100) at (12.1, 0.275) {};
		\node [style=none] (101) at (12.1, 2.2) {};
		\node [style=none] (102) at (12.1, 1.45) {};
		\node [style=none] (103) at (11.2, 1.225) {$j+1$};
		\node [style=none] (104) at (14.6, 1.9) {$u_{i_{j-1}+1}^*$};
		\node [style=none] (105) at (13.1, 2.225) {};
		\node [style=none] (106) at (13.1, 1.475) {};
		\node [style=none] (107) at (14.35, 0.675) {$u_{i_{j-1}}^*$};
		\node [style=none] (108) at (14.6, -0.4) {$u_{i_{j-1}-1}^*$};
		\node [style=none] (109) at (13.1, 1.05) {};
		\node [style=none] (110) at (13.1, 0.275) {};
		\node [style=none] (111) at (13.1, -0.075) {};
		\node [style=none] (112) at (13.1, -0.825) {};
		\node [style=none] (113) at (17.8, 1) {};
		\node [style=none] (114) at (18.725, 1) {};
		\node [style=none] (115) at (17.775, 3.35) {};
		\node [style=none] (116) at (18.775, 3.35) {};
		\node [style=none] (117) at (17.775, 3.225) {};
		\node [style=none] (118) at (18.775, 3.225) {};
		\node [style=none] (119) at (17.6, 3.15) {};
		\node [style=none] (120) at (17.6, 1.15) {};
		\node [style=none] (121) at (18.85, 2.05) {};
		\node [style=none] (122) at (18.85, 1.2) {};
		\node [style=none] (123) at (18.85, 3.125) {};
		\node [style=none] (124) at (18.85, 2.375) {};
		\node [style=none] (125) at (18.225, 2.15) {$j$};
		\node [style=none] (126) at (19.8, 4) {};
		\node [style=none] (127) at (21.25, 4) {};
		\node [style=none] (128) at (19.775, 6.35) {};
		\node [style=none] (129) at (21.3, 6.35) {};
		\node [style=none] (130) at (19.775, 6.225) {};
		\node [style=none] (131) at (21.3, 6.225) {};
		\node [style=none] (132) at (19.6, 6.15) {};
		\node [style=none] (133) at (19.6, 4.15) {};
		\node [style=none] (134) at (21.375, 5.05) {};
		\node [style=none] (135) at (21.375, 4.2) {};
		\node [style=none] (136) at (21.375, 6.125) {};
		\node [style=none] (137) at (21.375, 5.375) {};
		\node [style=none] (138) at (20.475, 5.15) {$j+1$};
		\node [style=none] (139) at (19.575, 7.5) {$(3)$};
		\node [style=none] (140) at (21.075, 2.75) {$u_{i_{j-2}+1}^*$};
		\node [style=none] (141) at (20.825, 1.675) {$u_{i_{j-2}}^*$};
		\node [style=none] (142) at (19.575, 3.125) {};
		\node [style=none] (143) at (19.575, 2.35) {};
		\node [style=none] (144) at (19.575, 2) {};
		\node [style=none] (145) at (19.575, 1.25) {};
		\node [style=none] (146) at (23.875, 5.675) {$u_{i_{j-1}+1}^*$};
		\node [style=none] (147) at (23.625, 4.6) {$u_{i_{j-1}}^*$};
		\node [style=none] (148) at (22.375, 6.05) {};
		\node [style=none] (149) at (22.375, 5.275) {};
		\node [style=none] (150) at (22.375, 4.925) {};
		\node [style=none] (151) at (22.375, 4.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [style=arrow] (29.center) to (30.center);
		\draw [style=arrow] (31.center) to (32.center);
		\draw [style=arrow] (35.center) to (36.center);
		\draw [style=arrow] (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (59.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw [style=arrow] (70.center) to (71.center);
		\draw [style=arrow] (74.center) to (75.center);
		\draw [style=arrow] (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (85.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (91.center) to (92.center);
		\draw (93.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw (98.center) to (97.center);
		\draw (99.center) to (100.center);
		\draw (101.center) to (102.center);
		\draw [style=arrow] (105.center) to (106.center);
		\draw [style=arrow] (109.center) to (110.center);
		\draw [style=arrow] (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (115.center) to (116.center);
		\draw (117.center) to (118.center);
		\draw (120.center) to (119.center);
		\draw (121.center) to (122.center);
		\draw (123.center) to (124.center);
		\draw (126.center) to (127.center);
		\draw (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (133.center) to (132.center);
		\draw (134.center) to (135.center);
		\draw (136.center) to (137.center);
		\draw [style=arrow] (142.center) to (143.center);
		\draw [style=arrow] (144.center) to (145.center);
		\draw [style=arrow] (148.center) to (149.center);
		\draw [style=arrow] (150.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> quilt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$1$};
		\node [style=none] (1) at (0, 1) {$2$};
		\node [style=none] (2) at (1, 0) {$3$};
		\node [style=none] (3) at (0.5, -1.075) {$4$};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -1.5) {};
		\node [style=none] (7) at (1.5, -1.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, 1.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, 1.5) {};
		\node [style=none] (15) at (-1.5, -1.5) {};
		\node [style=none] (16) at (-0.5, -0.6) {};
		\node [style=none] (17) at (1.5, -0.6) {};
		\node [style=none] (18) at (-0.475, 0.475) {};
		\node [style=none] (19) at (0.475, 0.475) {};
		\node [style=none] (20) at (0.475, -0.475) {};
		\node [style=none] (21) at (-0.475, -0.475) {};
		\node [style=none] (22) at (0.525, 1.475) {};
		\node [style=none] (23) at (1.475, 1.475) {};
		\node [style=none] (24) at (1.475, 0.525) {};
		\node [style=none] (25) at (0.525, 0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (5.center);
		\draw (13.center) to (11.center);
		\draw (15.center) to (6.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (9.center);
		\draw (8.center) to (4.center);
		\draw (17.center) to (16.center);
		\draw [style=fill grey no line] (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [style=fill grey no line] (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> quilt_tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$1$};
		\node [style=none] (1) at (1, 0) {$3$};
		\node [style=none] (2) at (0.525, 0) {};
		\node [style=none] (3) at (-0.55, 0) {};
		\node [style=none] (5) at (1, 1.5) {$2$};
		\node [style=none] (6) at (1, -1.55) {$4$};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, -1.3) {};
		\node [style=none] (10) at (-0.55, 0.3) {};
		\node [style=none] (11) at (-0.55, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (7.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sgnColoring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$1$};
		\node [style=none] (1) at (1, 1) {$2$};
		\node [style=none] (2) at (0.875, 0.5) {};
		\node [style=none] (3) at (0.25, -0.55) {};
		\node [style=none] (4) at (-1, 1) {$3$};
		\node [style=none] (5) at (-0.875, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.55) {};
		\node [style=small dot] (7) at (-1, -0.25) {$i$};
		\node [style=small dot] (8) at (1, -0.25) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sgnColoring2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$1$};
		\node [style=none] (1) at (1, 3) {$3$};
		\node [style=none] (2) at (0.875, 2.5) {};
		\node [style=none] (3) at (0.25, 1.45) {};
		\node [style=none] (4) at (0, 1) {$m$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.55) {};
		\node [style=none] (11) at (-1, 3) {$2$};
		\node [style=none] (12) at (-0.875, 2.5) {};
		\node [style=none] (13) at (-0.25, 1.45) {};
		\node [style=small dot] (14) at (0.35, 0) {$k$};
		\node [style=small dot] (15) at (-1, 1.75) {$1$};
		\node [style=small dot] (16) at (1, 1.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> triangle_case2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (0, -1) {$j$};
		\node [style=none] (1) at (0, 0.5) {$I'_j$};
		\node [style=none] (3) at (-2, 3) {};
		\node [style=none] (4) at (2, 3) {};
		\node [style=none] (5) at (1.125, 1.25) {};
		\node [style=none] (6) at (-1.125, 1.25) {};
		\node [style=circle vertex] (7) at (0, -3) {$i$};
		\node [style=none] (8) at (-2.5, 1.25) {};
		\node [style=none] (9) at (2.75, 1.25) {};
		\node [style=none] (10) at (-1, 2.25) {$I_t$};
		\node [style=none] (11) at (1, 2.25) {$I_{t'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (3.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw (8.center) to (6.center);
		\draw (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> triangle_case3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (-0.25, 3.25) {$a$};
		\node [style=none] (2) at (1.125, 4.25) {};
		\node [style=none] (3) at (-1.125, 4.25) {};
		\node [style=circle vertex] (4) at (0, 0) {$i$};
		\node [style=none] (5) at (-2.5, 4.25) {};
		\node [style=none] (6) at (2.75, 4.25) {};
		\node [style=none] (7) at (-0.25, 4.25) {};
		\node [style=none] (8) at (0.5, 4.25) {};
		\node [style=circle vertex] (9) at (-0.25, 6.25) {$j$};
		\node [style=none] (10) at (-1, 7.5) {};
		\node [style=none] (11) at (-0.25, 7.5) {};
		\node [style=none] (12) at (0.5, 7.5) {};
		\node [style=none] (14) at (-2.5, 4.75) {};
		\node [style=none] (15) at (-1.225, 4.75) {};
		\node [style=none] (17) at (-1, 4.75) {};
		\node [style=none] (18) at (-0.4, 4.75) {};
		\node [style=none] (19) at (0.125, 2.075) {$I'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (4);
		\draw (4) to (5.center);
		\draw (5.center) to (3.center);
		\draw (2.center) to (6.center);
		\draw (0) to (8.center);
		\draw (0) to (3.center);
		\draw (0) to (7.center);
		\draw (7.center) to (9);
		\draw (10.center) to (9);
		\draw (11.center) to (9);
		\draw (12.center) to (9);
		\draw [style=new edge style 0] (14.center) to (15.center);
		\draw [style=new edge style 0] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> twotrees.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {$3$};
		\node [style=none] (1) at (-1.5, 0) {$4$};
		\node [style=none] (2) at (-1.975, 0) {};
		\node [style=none] (3) at (-3.05, 0) {};
		\node [style=small dot] (4) at (-2.5, 0.475) {$1$};
		\node [style=none] (5) at (1.75, 0) {$3$};
		\node [style=none] (6) at (3.75, 0) {$4$};
		\node [style=none] (7) at (3.275, 0) {};
		\node [style=none] (8) at (2.2, 0) {};
		\node [style=small dot] (9) at (2.75, 0.425) {$2$};
		\node [style=none] (10) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wordAssociate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$4$};
		\node [style=none] (1) at (1, 2) {$3$};
		\node [style=none] (2) at (0.875, 1.5) {};
		\node [style=none] (3) at (0.25, 0.45) {};
		\node [style=none] (4) at (-1, 2) {$2$};
		\node [style=none] (5) at (-0.875, 1.5) {};
		\node [style=small dot] (6) at (-1, 0.75) {$1$};
		\node [style=none] (7) at (-0.25, 0.45) {};
		\node [style=small dot] (8) at (0.95, 0.75) {$2$};
		\node [style=none] (9) at (0, -2) {$1$};
		\node [style=none] (10) at (0, -0.475) {};
		\node [style=none] (11) at (0, -1.55) {};
		\node [style=small dot] (12) at (0.4, -1) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

